Holographic BCFT Spectra from Brane Mergers

We use holography to study the spectra of boundary conformal field theories (BCFTs). To do so, we consider a 2-dimensional Euclidean BCFT with two circular boundaries that correspond to dynamical end-of-the-world branes in 3-dimensional gravity. Interactions between these branes inform the operator content and the energy spectrum of the dual BCFT. As a proof of concept, we first consider two highly separated branes whose only interaction is taken to be mediated by a scalar field. The holographic computation of the scalar-mediated exchange reproduces a light scalar primary and its global descendants in the closed-string channel of the dual BCFT. We then consider a gravity model with point particles. Here, the interaction of two separated branes corresponds to a heavy operator which lies below the black hole threshold. However, we may also consider branes at finite separation that "merge" non-smoothly. Such brane mergers can be used to describe unitary sub-threshold boundary-condition-changing operators in the open-string spectrum of the BCFT. We also find a new class of sub-threshold Euclidean bra-ket wormhole saddles with a factorization puzzle for closed-string amplitudes.

==> figs/admSlices.tex <==
\begin{figure}
\centering
\subfloat[$\phi$-foliation\label{figs:phifoliation}]{\begin{tikzpicture}
% adm cauchy slice


\node[white] at (-1.85,0) {$\tau = \tau_0$};
\node[white] at (1.85,0) {$\tau$};

\node[white] at (1.85,0) {$\tau = \tau_0$};
\node[white] at (-1.85,0) {$\tau = \tau_0$};

%\draw[->,very thick] (1.3,-1) to (1.3,0);
%\node at (1.5,-0.5) {$\tau$};

\draw[-,very thick] (0,-2.25) arc (270:210:1 and 0.25);
\draw[->,very thick] (0,-2.25) arc (270:330:1 and 0.25);
\node at (0,-2.5) {$u = \phi$};


\draw[-,black] (-1,-1.75) to (-1,1.75);
\draw[-] (1,-1.75) to (1,1.75);


\draw[-,draw=none,fill=red!40] (0,1.75) to (1,1.75) to (1,-1.75) to (0,-1.75) to (0,1.75);
\draw[-,red,thick] (1,1.75) to (1,-1.75);

\draw[-,draw=none,fill=red!40] (0,1.75) to (-0.5,1.53349) to (-0.5,-1.96651) to (0,-1.75) to (0,1.75);
\draw[-,red,thick] (-0.5,1.53349) to (-0.5,-1.96651);

\draw[-] (1,-1.75) arc (0:-180:1 and 0.25);
\draw[-,dashed] (1,-1.75) arc (0:180:1 and 0.25);
\draw[-] (0,1.75) circle (1 and 0.25);


\draw[-,very thick,black!30!green] (0,-1.75) to (0,1.75);


\draw[-] (1,1.75) arc (0:-101.5:1 and 0.25);
\draw[-] (1,1.75) arc (0:78.5:1 and 0.25);



\end{tikzpicture}}\quad
\subfloat[$\tau$-foliation\label{figs:taufoliation}]{\begin{tikzpicture}
\node[white] at (-1.85,0) {$\tau = \tau_0$};
\node[white] at (1.85,0) {$\tau$};

\node[white] at (1.85,0) {$\tau = \tau_0$};
\node[white] at (-1.85,0) {$\tau = \tau_0$};

\draw[->,very thick] (1.3,-1) to (1.3,0);
\node at (1.85,-0.5) {$u = \tau$};

\draw[-,very thick,white] (0,-2.25) arc (270:210:1 and 0.25);
\draw[->,very thick,white] (0,-2.25) arc (270:330:1 and 0.25);
\node[white] at (0,-2.5) {$u = \phi$};



\draw[-,red,thick,fill=red!40] (0,-0.875) circle (1 and 0.25);
\draw[-,red,thick,fill=red!40] (0,0.875) circle (1 and 0.25);
\draw[-,red,thick,fill=red!40] (0,0) circle (1 and 0.25);


\draw[-,black] (-1,-1.75) to (-1,1.75);
\draw[-] (1,-1.75) to (1,1.75);





\draw[-] (1,-1.75) arc (0:-180:1 and 0.25);
\draw[-,dashed] (1,-1.75) arc (0:180:1 and 0.25);
\draw[-] (0,1.75) circle (1 and 0.25);


%\draw[-,very thick,black!30!green,dashed,dash pattern={on 3pt off 2pt on 2pt off 2pt}] (0,-1.75) to (0,1.75);
\draw[-,very thick,black!30!green] (0,-1.75) to (0,-1.125);
\draw[-,thick,red] (0,-1.125) arc (-90:-130:1 and 0.25);
\draw[-,thick,red] (0,-1.125) arc (-90:-50:1 and 0.25);
\draw[-,thick,red] (0,-0.25) arc (-90:-50:1 and 0.25);
\draw[-,thick,red] (0,-0.25) arc (-90:-130:1 and 0.25);
\draw[-,thick,red] (0,0.625) arc (-90:-130:1 and 0.25);
\draw[-,thick,red] (0,0.625) arc (-90:-50:1 and 0.25);

\draw[-,very thick,black!30!green] (0,-0.875) to (0,-0.275);
\draw[-,very thick,black!30!green] (0,0) to (0,0.6);
\draw[-,very thick,black!30!green] (0,1.75) to (0,0.875);

\draw[-] (0,1.75) circle (1 and 0.25);



\end{tikzpicture}}
\caption{Two ADM foliations of conical AdS$_3$ \eqref{conicalglobalads}. In (a), we take the foliation coordinate $u$ to be $\phi$, which is periodic. Additionally, the $u$-cycle shrinks to $0$ at $r = 0$, which is a horizon that acts as a boundary for each Cauchy slice $\Sigma$. In (b), we take the foliation coordinate to be $\tau$ and we may make it periodic (resulting in a decomposition of the torus into disks). For this foliation, the slices do not contain horizons acting as boundaries in the bulk, and the conical line defect runs orthogonally to the slices. These are the decompositions relevant to our particular configurations.}
\label{figs:admSlices}
\end{figure}

==> figs/adsFoliationPlanar.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[-] (-2.5,0) to (2.5,0);
%\draw[-] (0,0) to (0,4);

\draw[-,thick,red,dashed] (0,0) to (2.5,1);
\draw[-,thick,red,dashed] (0,0) to (2.5,2.5);
\draw[-,thick,red,dashed] (0,0) to (1.25,3.25);
\draw[-,thick,red,dashed] (0,0) to (0,3.5);
\draw[-,thick,red,dashed] (0,0) to (-1.25,3.25);
\draw[-,thick,red,dashed] (0,0) to (-2.5,2.5);
\draw[-,thick,red,dashed] (0,0) to (-2.5,1);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};

\draw[->,very thick] (1.75*0.766,1.75*0.643) arc (40:75:1.75);
\node at (0.4,1.9) {$\varphi$};

\draw[->,very thick] (0.5,0.75) to (1.5,2.25);
\node at (1.7,2) {$w$};
\end{tikzpicture}
\caption{A representation of the planar foliation of Euclidean AdS$_{d+1}$. $\varphi$ labels the different AdS$_d$ slices, starting at $0$ and ending at $\pi$. The $w$ coordinate is $0$ at the conformal boundary of each individual slice, while $w \to \infty$ is the Poincar\'e horizon.}
\label{figs:adsFoliationPlanar}
\end{figure}

==> figs/adsFoliationsPlanarSpherical.tex <==
\begin{figure}
\subfloat[Planar foliation\label{figs:adsFoliationPlanar}]
{\begin{tikzpicture}
\draw[-] (-2.5,0) to (2.5,0);
%\draw[-] (0,0) to (0,4);

\draw[-,thick,red,dashed] (0,0) to (2.5,1);
\draw[-,thick,red,dashed] (0,0) to (2.5,2.5);
\draw[-,thick,red,dashed] (0,0) to (1.25,3.25);
\draw[-,thick,red,dashed] (0,0) to (0,3.5);
\draw[-,thick,red,dashed] (0,0) to (-1.25,3.25);
\draw[-,thick,red,dashed] (0,0) to (-2.5,2.5);
\draw[-,thick,red,dashed] (0,0) to (-2.5,1);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};

\draw[->,very thick] (1.75*0.766,1.75*0.643) arc (40:75:1.75);
\node at (0.4,1.9) {$\vartheta$};

\draw[->,very thick] (0.5,0.75) to (1.5,2.25);
\node at (1.7,2) {$w$};

\draw[<->,draw=none] (1,-0.3) to (-1,-0.3);
\node[white] at (0,-0.6) {$2\mathcal{R}$};
\end{tikzpicture}}\qquad\qquad
\subfloat[Disk foliation\label{figs:adsFoliationSpherical}]
{\begin{tikzpicture}
\draw[-] (-2.5,0) to (2.5,0);
%\draw[-] (0,0) to (0,4);

\draw[-,red,thick,dashed] (1,0) arc (-60:240:2);
\draw[-,red,thick,dashed] (1,0) arc (-45:225:1.414);
\draw[-,red,thick,dashed] (1,0) arc (-30:210:1.155);
\draw[-,red,thick,dashed] (1,0) arc (0:180:1);
\draw[-,red,thick,dashed] (1,0) arc (45:135:1.414);


\node[red] at (-1,0) {$\bullet$};
\node at (-1,0) {$\circ$};
\node[red] at (1,0) {$\bullet$};
\node at (1,0) {$\circ$};

\draw[->,very thick] (0,1.25) to (0,3);
\node at (0.3,3) {$\vartheta$};

\draw[->,very thick] (2.3,1.8) arc (0:45:2.3);
\draw[->,very thick] (-2.3,1.8) arc (180:135:2.3);
\node at (2.3,3) {$w$};
\node at (-2.3,3) {$w$};

\draw[<->,very thick] (1,-0.3) to (-1,-0.3);
\node at (0,-0.6) {$2\mathcal{R}$};
\end{tikzpicture}}
\caption{Transverse slices of (a) the planar foliation and (b) the disk foliation (labeled by $\mathcal{R}$ which represents the radius of the $(d-1)$-sphere on the boundary) of AdS$_{d+1}$. $\vartheta$ labels different AdS$_d$ slices, starting at $0$ and ending at $\pi$. In the planar foliation, $w = 0$ is the conformal boundary of each individual slice, while $w = \infty$ is the Poincar\'e horizon of each slice. In the disk foliation, $w = 0$ is still the conformal boundary of each slice, but it reaches a finite maximum value of $w = 2\mathcal{R}$ at the ``middle."}
\label{figs:bcftDualsPlaneSphere}
\end{figure}

==> figs/adsGFoliationBCFTdualSphere.tex <==
\begin{figure}
\centering
\subfloat[Disk foliation of global\label{figs:adsGFoliationSpherical}]{
\begin{tikzpicture}
\node[white] at (-1.7,0) {$\tau = \tau_0$};
\node[white] at (1.7,0) {$\tau$};


\draw[-] (-1,1.75) to (-1,-1.75);
\draw[-] (1,-1.75) to (1,1.75);

\draw[-,thick,red,dashed] (-1,0) to (1,0);

\draw[-,thick,red,dashed] (-1,0) .. controls (-0.4,1) and (0.4,1) .. (1,0);
\draw[-,thick,red,dashed] (-1,0) .. controls (-0.6,2) and (0.6,2) .. (1,0);

\draw[-,thick,red,dashed] (-1,0) .. controls (-0.4,-1) and (0.4,-1) .. (1,0);
\draw[-,thick,red,dashed] (-1,0) .. controls (-0.6,-2) and (0.6,-2) .. (1,0);


\node[red] at (-1,0) {$\bullet$};
\node at (-1,0) {$\circ$};
\node[red] at (1,0) {$\bullet$};
\node at (1,0) {$\circ$};

\node at (1.7,0) {$\tau = \tau_0$};
\node[white] at (-1.7,0) {$\tau = \tau_0$};

\draw[->,very thick] (-1.5,-0.5) to (-1.5,0.5);
\node at (-1.8,0.5) {$\tau$};

\draw[->,very thick] (0,0.25) to (0.5,0.25);
\draw[->,very thick] (0,0.25) to (-0.5,0.25);
\draw[-,very thick] (0,0.35) to (0,0.15);

\node at (0,0.45) {$r$};

\end{tikzpicture}}\qquad
\subfloat[Disk brane in global\label{figs:bcftDualGSphere}]{
\begin{tikzpicture}
\node[white] at (-1.7,0) {$\tau = \tau_0$};
\node[white] at (1.7,0) {$\tau$};

\node[white] at (1.7,0) {$\tau = \tau_0$};
\node[white] at (-1.7,0) {$\tau = \tau_0$};

\draw[-] (-1,-1.75) to (-1,0.5);
\draw[-,black!20] (-1,0.5) to (-1,1.75);
\draw[-] (1,-1.75) to (1,0.5);
\draw[-,black!20] (1,0.5) to (1,1.75);

\draw[-] (-1,-1.75) arc (180:360:1 and 0.25);
\draw[-,dashed] (-1,-1.75) arc (180:0:1 and 0.25);

\draw[-,draw=none,fill=red!40] (-1,0.5) .. controls (-0.4,2) and (0.4,2) .. (1,0.5) arc (0:-180:1 and 0.25);

\draw[-,draw=none,fill=red!40] (0,0.5) circle (1 and 0.25);

\draw[-,red!75] (0,1.625) .. controls (-0.4,1.25) and (-0.5,0.4) .. (-0.5,0.275);
\draw[-,red!75] (0,1.15-0.25) arc (270:180:0.67 and 0.25);
\draw[-,red!75] (0,1.15-0.25) arc (270:360:0.67 and 0.25);

\draw[-,red,thick] (-1,0.5) arc (180:360:1 and 0.25);
\draw[-,red,thick,dashed] (-1,0.5) arc (180:0:1 and 0.25);

\draw[white,->,very thick] (-1.5,-0.5) to (-1.5,0.5);
\node[white] at (-1.8,0.5) {$\tau$};
\draw[->,very thick] (1.5,-0.5) to (1.5,0.5);
\node at (1.8,0.5) {$\tau$};

\draw[-,very thick] (0,-1) arc (-90:-155:1 and 0.25);
\draw[->,very thick] (0,-1) arc (-90:-25:1 and 0.25);
\node at (0.8,-1.25) {$\phi$};

\end{tikzpicture}}
\caption{(a) A transverse slice of the disk foliation of Euclidean pure AdS$_{d+1}$ in global coordinates. $\tau$ increases upward while $r$ increases outward from the central axis. (b) The bulk configuration obtained by selecting a leaf of the disk foliation as an end-of-the-world KR brane (in red), with all transverse spherical coordinates fixed except for the periodic angle $\phi$. We excise the part of the bulk ``above" the brane.}
\end{figure}

==> figs/adsGFoliationBCFTdualStrip.tex <==
\begin{figure}
\centering
\subfloat[Strip foliation of global\label{figs:adsGFoliationStrip}]{
\begin{tikzpicture}



\draw[-] (0,0) circle (1.5);


\draw[-,thick,red,dashed] (-1.5,0) to (1.5,0);
\draw[-,thick,red,dashed] (-1.5,0) .. controls (-0.5,0.75) and (0.5,0.75) .. (1.5,0);
\draw[-,thick,red,dashed] (-1.5,0) .. controls (-1,1.5) and (1,1.5) .. (1.5,0);
\draw[-,thick,red,dashed] (-1.5,0) .. controls (-0.5,-0.75) and (0.5,-0.75) .. (1.5,0);
\draw[-,thick,red,dashed] (-1.5,0) .. controls (-1,-1.5) and (1,-1.5) .. (1.5,0);


\node[red] at (-1.5,0) {$\bullet$};
\node at (-1.5,0) {$\circ$};
\node[red] at (1.5,0) {$\bullet$};
\node at (1.5,0) {$\circ$};

\draw[->,very thick] (0,1.75) arc (0+90:22.5+90:1.75);
\draw[-,very thick] (0,1.75) arc (0+90:90-22.5:1.75);
\node at (-0.25,2) {$\phi$};

\draw[->,very thick,white] (0,-1.75) arc (270:270+22.5:1.75);
\draw[-,very thick,white] (0,-1.75) arc (270:270-22.5:1.75);

\node at (2.2,0) {$\phi = 0$};
\node at (-2.2,0) {$\phi = \pi$};

\draw[->,very thick] (0,0) to (1.414/1.75,1.414/1.75);
\node at (1.414/1.75-0.35,1.414/1.75+0.05) {$r$};
\node at (0,0) {$\bullet$};

\end{tikzpicture}}\qquad
\subfloat[Strip brane in global\label{figs:bcftDualGStrip}]{
\begin{tikzpicture}
\node[white] at (-1.7,0) {$\tau = \tau_0$};
\node[white] at (1.7,0) {$\tau$};

\node[white] at (1.7,0) {$\tau = \tau_0$};
\node[white] at (-1.7,0) {$\tau = \tau_0$};

\draw[-,black!20] (-1,-1.75) to (-1,1.75);
\draw[-] (1,-1.75) to (1,1.75);


\draw[-,draw=none,fill=red!40] (-0.2,-2) to[bend left] (0.2,-1.5) to (0.2,2) to[bend right] (-0.2,1.5) to (-0.2,-2);



%\draw[-,red,thick] (-0.2,-2) to[bend left] (0.2,-1.5);
%\draw[-,red,thick] (-0.2,1.5) to[bend left] (0.2,2);

\draw[-] (1,-1.75) arc (0:-101.5:1 and 0.25);
\draw[-,dashed] (1,-1.75) arc (0:78.5:1 and 0.25);
\draw[-,black!20] (-1,-1.75) arc (180:270-11.5:1 and 0.25);
\draw[-,dashed,black!20] (-1,-1.75) arc (180:78.5:1 and 0.25);

\draw[-,red!75] (-0.2,-2+1.75) to[bend left] (0.2,-1.5+1.75);

\draw[-,red,thick,dashed] (0.2,-1.5) to (0.2,1.5);
\draw[-,red,thick] (0.2,1.5) to (0.2,2);

\draw[-] (1,1.75) arc (0:-101.5:1 and 0.25);
\draw[-] (1,1.75) arc (0:78.5:1 and 0.25);
\draw[-,black!20] (-1,1.75) arc (180:270-11.5:1 and 0.25);
\draw[-,black!20] (-1,1.75) arc (180:78.5:1 and 0.25);



\draw[-,red,thick] (-0.2,-2) to (-0.2,1.5);


%\draw[-,draw=none,fill=red!40] (-1,0.5) .. controls (-0.4,2) and (0.4,2) .. (1,0.5) arc (0:-180:1 and 0.25);

%\draw[-,draw=none,fill=red!40] (0,0.5) circle (1 and 0.25);

%\draw[-,red!75] (0,1.625) .. controls (-0.4,1.25) and (-0.5,0.4) .. (-0.5,0.275);
%\draw[-,red!75] (0,1.15-0.25) arc (270:180:0.67 and 0.25);
%\draw[-,red!75] (0,1.15-0.25) arc (270:360:0.67 and 0.25);

%\draw[-,red,thick] (-1,0.5) arc (180:360:1 and 0.25);
%\draw[-,red,thick,dashed] (-1,0.5) arc (180:0:1 and 0.25);

\draw[white,->,very thick] (-1.5,-0.5) to (-1.5,0.5);
\node[white] at (-1.8,0.5) {$\tau$};
\draw[->,very thick] (1.5,-0.5) to (1.5,0.5);
\node at (1.8,0.5) {$\tau$};

\draw[-,very thick] (0,-1) arc (-90:-155:1 and 0.25);
\draw[->,very thick] (0,-1) arc (-90:-25:1 and 0.25);
\node at (0.6,-0.6) {$\phi$};

\end{tikzpicture}}
\caption{(a) The strip foliation of Euclidean pure AdS$_{d+1}$ in global coordinates, projected onto the $(r,\phi)$ disk. The leaves anchor to antipodal points on the conformal boundary. (b) The bulk configuration obtained by selecting a leaf of the strip foliation as an end-of-the-world KR brane (in red), with the transverse $(\psi_1,...,\psi_{d-2})$ coordinates fixed. We excise the part of the bulk to the ``left" the brane.}
\end{figure}

==> figs/adsGFoliationSpherical.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\node[white] at (-1.7,0) {$\tau = \tau_0$};
\node[white] at (1.7,0) {$\tau$};


\draw[-] (-1,1.75) to (-1,-1.75);
\draw[-] (1,-1.75) to (1,1.75);

\draw[-,thick,red,dashed] (-1,0) to (1,0);

\draw[-,thick,red,dashed] (-1,0) .. controls (-0.4,1) and (0.4,1) .. (1,0);
\draw[-,thick,red,dashed] (-1,0) .. controls (-0.6,2) and (0.6,2) .. (1,0);

\draw[-,thick,red,dashed] (-1,0) .. controls (-0.4,-1) and (0.4,-1) .. (1,0);
\draw[-,thick,red,dashed] (-1,0) .. controls (-0.6,-2) and (0.6,-2) .. (1,0);


\node[red] at (-1,0) {$\bullet$};
\node at (-1,0) {$\circ$};
\node[red] at (1,0) {$\bullet$};
\node at (1,0) {$\circ$};

\node at (1.7,0) {$\tau = \tau_0$};
\node[white] at (-1.7,0) {$\tau = \tau_0$};

\draw[->,very thick] (-1.5,-0.5) to (-1.5,0.5);
\node at (-1.7,0.5) {$\tau$};

\draw[->,very thick] (0,0.25) to (0.5,0.25);
\draw[->,very thick] (0,0.25) to (-0.5,0.25);
\draw[-,very thick] (0,0.35) to (0,0.15);

\node at (0,0.45) {$r$};

\end{tikzpicture}
\caption{A transverse slice of the disk foliation of Euclidean pure AdS$_{d+1}$ in global coordinates. $\tau$ increases upward while $r$ increases outward from the central axis.}
\label{figs:adsGFoliationSpherical}
\end{figure}

==> figs/adsSFoliationHourglass.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[-] (-1,2.5) to (-1,-2.5);
\draw[-] (1,-2.5) to (1,2.5);

\draw[-] (1,2.5) to (1.2,2.5);
\node at (1.765+0.05,2.5) {$\tau = \dfrac{\beta_h}{2}$};
\draw[-] (1,0) to (1.2,0);
\node at (1.7,0) {$\tau = 0$};
\draw[-] (1,-2.5) to (1.2,-2.5);
\node at (1.9+0.05,-2.5) {$\tau = -\dfrac{\beta_h}{2}$};

\node[white] at (-1.765-0.05,2.5) {$\tau = \dfrac{\beta_h}{2}$};
\node[white] at (-1.7,0) {$\tau = 0$};
\node[white] at (-1.9-0.05,-2.5) {$\tau = -\dfrac{\beta_h}{2}$};


\draw[-,thick,dashed] (-1,2.5) to (1,2.5);
\draw[-,thick,dashed] (-1,-2.5) to (1,-2.5);
\draw[-,thick,dashed] (-1,0) to (1,0);



\draw[-,thick,red,dashed] (-1,1.5) .. controls (-0.75,0.2) and (-0.75,-0.2) .. (-1,-1.5);
\draw[-,thick,red,dashed] (1,1.5) .. controls (0.75,0.2) and (0.75,-0.2) .. (1,-1.5);

\draw[-,thick,red,dashed] (-1,1.5) .. controls (-0.25,0.2) and (-0.25,-0.2) .. (-1,-1.5);
\draw[-,thick,red,dashed] (1,1.5) .. controls (0.25,0.2) and (0.25,-0.2) .. (1,-1.5);

\draw[-,thick,red,dashed] (-1,1.5) .. controls (0.25,0.2) and (0.25,-0.2) .. (-1,-1.5);
\draw[-,thick,red,dashed] (1,1.5) .. controls (-0.25,0.2) and (-0.25,-0.2) .. (1,-1.5);


\node[red] at (-1,1.5) {$\bullet$};
\node at (-1,1.5) {$\circ$};
\node[red] at (-1,-1.5) {$\bullet$};
\node at (-1,-1.5) {$\circ$};
\node[red] at (1,1.5) {$\bullet$};
\node at (1,1.5) {$\circ$};
\node[red] at (1,-1.5) {$\bullet$};
\node at (1,-1.5) {$\circ$};

\draw[->,very thick] (-1.5,-0.5) to (-1.5,0.5);
\node at (-1.7,0.5) {$\tau$};
\draw[->,draw=none,very thick] (1.5,-0.5) to (1.5,0.5);
\node[white] at (1.7,0.5) {$\tau$};

\draw[->,very thick] (0,0.4) to (0.5,0.4);
\draw[->,very thick] (0,0.4) to (-0.5,0.4);
\draw[-,very thick] (0,0.5) to (0,0.3);

\node at (0,0.6) {$r$};

\end{tikzpicture}
\caption{A transverse slice of the annular foliation of Euclidean AdS-Schwarzschild. Just as for pure AdS in global coordinates, $\tau$ increases upward while $r$ increases outward (with $r = r_h$ being the central axis), but this time the ends are identified. Note that the upper and lower halves (about $\tau = 0$) of the proposed foliations correspond to different branches of the equations of motion---the top is the $d\tau/dr > 0$ branch while the bottom is the $d\tau/dr < 0$ branch. The branches meet at minimal throat where $dr/d\tau = 0$.}
\label{figs:adsSFoliationHourglass}
\end{figure}

==> figs/bcftDualAnnulus.tex <==
\begin{figure}
\subfloat[Cylindrical representation]{
\begin{tikzpicture}[scale=0.85]

%% cylinder outline

\draw[-] (-1,-1.5) to (-1,3.5);
\draw[-] (1,-1.5) to (1,3.5);

\draw[-,dashed] (0,3.5) circle (1 and 0.5);
\draw[-,dashed] (0,-1.5) circle (1 and 0.5);
% arrows
\draw [-{Stealth[scale=1.5]},draw opacity=0] (0,3) arc (-90:-45:1 and 0.5);
\draw [-{Stealth[scale=1.5]},draw opacity=0] (0,3) arc (-90:135:1 and 0.5);
\draw [-{Stealth[scale=1.5]},draw opacity=0] (0,-2) arc (-90:-45:1 and 0.5);
\draw [-{Stealth[scale=1.5]},draw opacity=0] (0,-2) arc (-90:135:1 and 0.5);

%\node[rotate=-57.5] at (0.707,3.5-0.707/2) {$\blacktriangle$};
%\node[rotate=180-57.5] at (-0.707,3.5+0.707/2) {$\blacktriangle$};
%\node[rotate=-57.5] at (0.707,-1.5-0.707/2) {$\blacktriangle$};
%\node[rotate=180-57.5] at (-0.707,-1.5+0.707/2) {$\blacktriangle$};

%% brane
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!20] (0,2) circle (1 and 0.5);

\draw[-,dashed,red,thick,fill=red!40] (0,0) circle (1 and 0.5);

\draw[-,thick,red,fill=red!40] (-1,0) arc (-90:90:0.5 and 1) to (1,2) arc (90:270:0.5 and 1) arc (0:-180:1 and 0.5);


%%% brane boundaries

\draw[-,thick,red,fill=red!20] (0,2) circle (1 and 0.5);
% horizon
\draw[very thick,dashed,black!30!green] (0,-1.5) to (0,3.5);
\draw[very thick,black!30!green] (0,-1.5) to (0,-0.5);
\draw[very thick,black!30!green] (0,3.5) to (0,1.5);

\draw[-,thick,red] (-1,2) arc (180:360:1 and 0.5);
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);

\draw[-,thick,red,dashed] (-1,2) arc (90:0:0.5 and 1);
\draw[-,thick,red,dashed] (1,2) arc (90:180:0.5 and 1);

\draw[-,thick,red] (-0.5,1) arc (180:360:0.5 and 0.15);
\draw[-,thick,red,dashed] (-0.5,1) arc (180:0:0.5 and 0.15);

\node at (-2.5,0) {};
\node at (2.5,0) {};
\end{tikzpicture}}\qquad\qquad
\subfloat[Toroidal representation]{\begin{tikzpicture}[scale=1.125]
\node at (0,-2) {};

% torus outline
\draw[-] (0,0) circle (2 and 1);
\draw[-] (0,-0.1) arc (-90:-180:0.4 and 0.2);
\draw[-] (0,-0.1) arc (-90:0:0.4 and 0.2);
\draw[-] (0,0.1) arc (90:160:0.4 and 0.1);
\draw[-] (0,0.1) arc (90:20:0.4 and 0.1);



%% brane filling
\draw[-,draw=none,fill=red!40] (0,-1) .. controls (-1.675,-0.4) and (-1.675,0.4) .. (0,1) to (0,0.1) .. controls (-1,0.6) and (-1,-0.6) .. (0,-0.1) to (0,-1);

\draw[-,draw=none,fill=red!20] (0,0.55) circle (0.225 and 0.45);
\draw[-,draw=none,fill=red!20] (0,-0.55) circle (0.225 and 0.45);

%% brane outline
\draw[-,dashed,red,thick] (0,-1) arc (-90:90:0.225 and 0.45);
\draw[-,dashed,red,thick] (0,1) arc (90:-90:0.225 and 0.45);
\draw[red,dashed,thick] (-1.25,0) arc (180:360:0.25 and 0.1);

% horizon
\draw[-,very thick,dashed,black!30!green] (0,0) circle (1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:102.5:1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:-102.5:1 and 0.5);

\draw[-,red,thick] (0,-1) arc (-90:-270:0.225 and 0.45);
\draw[-,red,thick] (0,1) arc (-270:-90:0.225 and 0.45);
\draw[red,thick] (-1.25,0) arc (180:0:0.25 and 0.1);

\draw[-,red,thick] (0,-1) .. controls (-1.675,-0.4) and (-1.675,0.4) .. (0,1);
\draw[-,red,thick] (0,-0.1) .. controls (-1,-0.6) and (-1,0.6) .. (0,0.1);

\end{tikzpicture}}
\caption{An annular KR brane following the embedding \eqref{eomBH} in both (a) the cylindrical representation of Euclidean AdS-Schwarzschild and (b) the toroidal representation. The green central line in each is the horizon. When excising part of the bulk, we may either remove the region containing the horizon or the region not containing the horizon. The latter choice fixes the brane tension $T$ to be positive, while the former fixes $T$ to be negative.}
\label{figs:bcftDualAnnulus}
\end{figure}

==> figs/bcftDualGSphere.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[-] (-1,-1.75) to (-1,0.5);
\draw[-,black!20] (-1,0.5) to (-1,1.75);
\draw[-] (1,-1.75) to (1,0.5);
\draw[-,black!20] (1,0.5) to (1,1.75);

\draw[-] (-1,-1.75) arc (180:360:1 and 0.25);
\draw[-,dashed] (-1,-1.75) arc (180:0:1 and 0.25);

\draw[-,draw=none,fill=red!40] (-1,0.5) .. controls (-0.4,2) and (0.4,2) .. (1,0.5) arc (0:-180:1 and 0.25);

\draw[-,draw=none,fill=red!40] (0,0.5) circle (1 and 0.25);

\draw[-,red!75] (0,1.625) .. controls (-0.4,1.25) and (-0.5,0.4) .. (-0.5,0.275);
\draw[-,red!75] (0,1.15-0.25) arc (270:180:0.67 and 0.25);
\draw[-,red!75] (0,1.15-0.25) arc (270:360:0.67 and 0.25);

\draw[-,red,thick] (-1,0.5) arc (180:360:1 and 0.25);
\draw[-,red,thick,dashed] (-1,0.5) arc (180:0:1 and 0.25);

\end{tikzpicture}
\caption{The bulk configuration obtained by selecting a leaf of the disk foliation (in global coordinates) as an end-of-the-world KR brane (in red). We excise the part of the bulk ``above" the brane.}
\label{figs:bcftDualGSphere}
\end{figure}

==> figs/bcftDualsPlaneSphere.tex <==
\begin{figure}
\subfloat[Half-space configuration\label{figs:bcftDualsPlane}]
{\begin{tikzpicture}
\draw[-] (0,0) to (2,0) to (3,1) to (1,1) to (0,0);
\draw[-,black!20] (0,0) to (-2,0) to (-1,1) to (1,1) to (0,0);
\draw[-,draw=none,fill=red!40] (0,0) to (1,1) to (-0.5,2.5) to (-1.5,1.5) to (0,0);
\draw[-,thick,red] (0,0) to (1,1);


\end{tikzpicture}}\qquad\qquad
\subfloat[Disk configuration\label{figs:bcftDualsSphere}]
{\begin{tikzpicture}[scale=1.2]
\draw[-,black!30] (-1,0) to (2,0) to (3,1) to (0,1) to (-1,0);

\draw[-,draw=none,fill=red!40] (0.65,0.5) arc (245:-65:0.825);

\draw[-,draw=none,fill=red!40] (1,0.525) circle (0.35 and 0.1);

\draw[-,red!75] (1,2.07) to[bend right] (0.85,0.44);
\draw[-,red!75] (0.18,1.25) arc (180:360:0.82 and 0.15);

%\draw[-,red,dashed] (1-0.35,0.525) arc (180:0:0.35 and 0.1);
\draw[-,red,thick] (0.65+0.005,0.51) arc (190:350:0.35 and 0.1);
\draw[-,red,dashed,thick] (0.65+0.005,0.51) arc (190:-10:0.35 and 0.1);

\end{tikzpicture}}
\caption{The bulk configuration obtained when selecting a leaf of (a) the planar foliation or (b) the disk foliation as an end-of-the-world KR brane (in red). For the half-space configuration, we excise the part of the bulk ``behind" the brane. For the disk configuration, we excise the part of the bulk ``outside" of the brane.}
\label{figs:bcftDualsPlaneSphere3d}
\end{figure}

==> figs/cornerActionProcedure.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[-] (0,0) circle (1.5);


\draw[-,red,dashed,rotate around={-20:(0,0)}] (0,-1.5) .. controls (-0.5,-0.5) and (-0.5,0.5) .. (0,1.5);
\node[red] at (0.513,1.410) {$\circ$};
\node[red] at (-0.513,-1.410) {$\bullet$};

\draw[-,red,dashed,rotate around={20:(0,0)}] (0,-1.5) .. controls (-0.25,-0.5) and (-0.25,0.5) .. (0,1.5);
\node[red] at (-0.513,1.410) {$\bullet$};
\node[red] at (0.513,-1.410) {$\circ$};


\draw[-,red,thick,rotate around={-20:(0,0)}] (-0.3675,0.17) .. controls (-0.395,-0.44) and (-0.315,-0.785) .. (0,-1.5);
\draw[-,red,thick,rotate around={-20:(0,0)}] (-0.3675,0.17) .. controls (-0.5875,0.465) and (-0.8,0.8) .. (-0.964,1.15);
\node[blue] at (-0.287,0.285) {$\bullet$};

\draw[-] (1.4,0) to (1.6,0);
\node at (1.75,0) {$0$};

\node[red] at (-0.837,-1.7) {$-\tau_0-\gamma$};
\node[red] at (0.837,1.7) {$\tau_0-\gamma$};
\node[red] at (-0.837,1.7) {$\tau_0 + \gamma$};
\node[red] at (0.837,-1.7) {$-\tau_0+\gamma$};

\draw[->,very thick] (2,0) arc (0:45:2);
\node at (2,1) {$\tau$};

\draw[->,very thick] (2.5,0) to (3.5,0);
\end{tikzpicture}
\begin{tikzpicture}
\draw[-] (0,0) circle (1.5);

\node[red] at (-0.513,-1.410) {$\bullet$};
\node[red] at (-0.513,1.410) {$\bullet$};
\draw[-,red,thick,rotate around={-20:(0,0)}] (-0.3675,0.17) .. controls (-0.395,-0.44) and (-0.315,-0.785) .. (0,-1.5);
\draw[-,red,thick,rotate around={-20:(0,0)}] (-0.3675,0.17) .. controls (-0.5875,0.465) and (-0.8,0.8) .. (-0.964,1.15);
\node[blue] at (-0.287,0.285) {$\bullet$};

\draw[->,thick,black!30!green] (1.6,0) arc (0:20:1.6);
\draw[->,thick,black!30!green] (1.6,0) arc (0:-20:1.6);

\node[black!30!green] at (1.85,0) {$2\gamma$};

\node[red] at (-0.837,1.7) {$\tau_0 + \gamma$};
\node[red] at (-0.837,-1.7) {$-\tau_0 - \gamma$};

\fill[pattern=north west lines,pattern color=black!30!green,draw=none] (0,0) to (1.41,0.513) arc (20:-20:1.5) to (0,0);
\draw[-,black!30!green] (1.5,0) arc (0:20:1.5);
\draw[-,black!30!green] (1.5,0) arc (0:-20:1.5);

\node[black!30!green] at (0,0) {$\bullet$};
\draw[-,dashed,black!30!green] (0,0) to (1.41,0.513);
\draw[-,dashed,black!30!green] (0,0) to (1.41,-0.513);

\draw[->,very thick] (2.25,0) to (3.25,0);
\end{tikzpicture}
\begin{tikzpicture}
\draw[-] (0,0) circle (1.5);


\node[red] at (0,-1.5) {$\bullet$};
\node[red] at (0,1.5) {$\bullet$};
\draw[-,red,thick] (0,-1.5) .. controls (-0.315,-0.785) and (-0.395,-0.44) .. (-0.1725,0.365);
\draw[-,red,thick,rotate around={-40:(0,0)}] (-0.3675,0.17) .. controls (-0.5875,0.465) and (-0.8,0.8) .. (-0.964,1.15);
\node[blue] at (-0.1725,0.365) {$\bullet$};



\node[red] at (0,-1.75) {$-\tau_0$};
\node[red] at (0,1.75) {$\tau_0$};

\node[white] at (-1.4,1.4) {$t_0 + \tau_0$};

\node[black!30!green] at (0,0) {$\bullet$};
\draw[-,dashed,black!30!green,very thick] (0,0) to (1.5,0);
\end{tikzpicture}
\caption{The procedure by which we compute the mass of the source for the merging of two annular branes. We start with two annular branes embedded in Euclidean AdS-Schwarzschild with a thermal circle of circumference $\beta$. These branes are always antipodal, and so the only way to have them meet in the bulk is to have them be relatively offset by $2\gamma$. The resulting cylinder is of length $2(\tau_0+\gamma)$, however, and so to have a cylinder of length $2\tau_0$, we must ``cut out" a wedge (in green). This effectively produces a source term at the horizon whose mass is related to $\gamma$.}
\label{figs:cornerActionProcedure}
\end{figure}

==> figs/cornerCancel.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\draw[-] (1,1.25) arc (90:37:0.25);
\node at (0.85,0.75) {$\mathcal{C}$};
\node at (1.2,1.4) {$\Theta$};

\draw[-,thick,red] (-1,1) to (1,1);
\draw[-,thick,blue] (2,-0.5) to (1,1);

\draw[->,red] (1,1) to (1.75,1);
\node[red] at (1.8,0.7) {$t_1^a$};
\draw[->,red] (1,1) to (1,1.75);
\node[red] at (1,2) {$n_1^a$};
\draw[->,blue] (1,1) to (0.584,1.624);
\node[blue] at (0.3,1.6) {$t_2^a$};
\draw[->,blue] (1,1) to (1.624,1.416);
\node[blue] at (1.9,1.4) {$n_2^a$};

\node[black] at (1,1) {$\bullet$};

\node[red] at (-0.75,1.3) {$\mathcal{Q}_1$};
\node[blue] at (2.3,-0.25) {$\mathcal{Q}_2$};
\end{tikzpicture}
\caption{The normal and tangent vectors for two branes $\mathcal{Q}_1$ and $\mathcal{Q}_2$ located at their shared corner $\mathcal{C}$. Note that for either brane, the corresponding normal and tangent vectors are orthogonal. The normal vectors of the two branes form an angle $\Theta$.}
\label{figs:cornerCancel}
\end{figure}

==> figs/cylinderDuals.tex <==
\begin{figure}
\subfloat[Disconnected\label{figs:disconnected}]
{\begin{tikzpicture}
\draw[-] (-1,0) to (-1,2);
\draw[-] (1,0) to (1,2);


\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!20] (0,2) circle (1 and 0.5);

\node at (1.2,0) {$A$};
\node at (1.2,2) {$B$};

\node[white] at (2,0) {$A$};
\node[white] at (2,2) {$B$};
\node[white] at (-2,0) {$A$};
\node[white] at (-2,2) {$B$};


\draw[-,draw=none,fill=red!40] (-1,0) arc (180:0:1 and 0.75) arc (0:-180:1 and 0.5);
\draw[-,dashed] (-1,1) arc (180:0:1 and 0.5);


%%% reemphasize boundaries
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red] (0,2) circle (1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);

\draw[-,thick,red] (-1,0) arc (180:0:1 and 0.75);
\draw[-,thick,red,fill=red!40] (-1,2) arc (180:360:1 and 0.75) arc (360:180:1 and 0.5);


\draw[-] (-1,1) arc (180:360:1 and 0.5);

\end{tikzpicture}}\qquad
\subfloat[Smooth and connected\label{figs:connectedSmooth}]
{\begin{tikzpicture}
\draw[-] (-1,0) to (-1,2);
\draw[-] (1,0) to (1,2);


\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!20] (0,2) circle (1 and 0.5);

\node at (1.2,0) {$A$};
\node at (1.2,2) {$B$};

\node[white] at (2,0) {$A$};
\node[white] at (2,2) {$B$};
\node[white] at (-2,0) {$A$};
\node[white] at (-2,2) {$B$};


\draw[-,dashed] (-1,1) arc (180:0:1 and 0.5);

\draw[-,dashed,red,thick,fill=red!40] (0,0) circle (1 and 0.5);

\draw[-,thick,red,fill=red!40] (-1,0) arc (-90:90:0.5 and 1) to (1,2) arc (90:270:0.5 and 1) arc (0:-180:1 and 0.5);
%\draw[-,thick,red] (1,0) arc (255:105:0.75 and 1);


%\draw[-,thick,red] (-1,0) arc (-75:75:0.75 and 1) arc (185:-5:1 and 0.5) arc (105:255:0.75 and 1) to (-1,0);


%%% reemphasize boundaries
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,fill=red!20] (0,2) circle (1 and 0.5);

\draw[-,thick,red,dashed] (-1,2) arc (90:0:0.5 and 1);
\draw[-,thick,red,dashed] (1,2) arc (90:180:0.5 and 1);

\draw[-,thick,red] (-0.5,1) arc (180:360:0.5 and 0.15);
\draw[-,thick,red,dashed] (-0.5,1) arc (180:0:0.5 and 0.15);

\draw[-] (-1,1) arc (180:360:1 and 0.5);

\end{tikzpicture}}\qquad
\subfloat[Non-smooth and connected\label{figs:connectedNonSmooth}]
{\begin{tikzpicture}
\draw[-] (-1,0) to (-1,2);
\draw[-] (1,0) to (1,2);

\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!20] (0,2) circle (1 and 0.5);

\node at (1.2,0) {$A$};
\node at (1.2,2) {$B$};

\node[white] at (2,0) {$A$};
\node[white] at (2,2) {$B$};
\node[white] at (-2,0) {$A$};
\node[white] at (-2,2) {$B$};



\draw[-,dashed] (-1,1) arc (180:0:1 and 0.5);


\draw[-,thick,red] (-1,0) arc (180:0:1 and 1.25);
\draw[-,thick,red,fill=red!40] (-1,2) arc (180:360:1 and 1.25) arc (360:180:1 and 0.5);
\draw[-,draw=none,fill=red!40] (-1,0) arc (180:0:1 and 1.25) arc (0:-180:1 and 0.5);


\draw[-,red,thick] (-1,0) arc (180:126.25:1 and 1.25);
\draw[-,red,thick] (1,0) arc (0:180-126.25:1 and 1.25);
\draw[-,red,thick] (-1,0) arc (180:360:1 and 0.5);



\draw[-,red,thick] (-1,0) arc (180:126.25:1 and 1.25);
\draw[-,blue,thick,dashed] (-0.5913,1.008) arc (180:0:0.59 and 0.15);
\draw[-,blue,thick] (-0.5913,1.008) arc (180:360:0.59 and 0.15);

%%% reemphasize boundaries
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red] (0,2) circle (1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);


\draw[-] (-1,1) arc (180:360:1 and 0.5);
\end{tikzpicture}}
\caption{Possible brane configurations for the holographic dual to a BCFT state on a cylinder. $A$ and $B$ represent possible conformal boundary conditions at each connected component of the boundary. Figure \ref{figs:connectedNonSmooth} in particular represents a non-smooth merging of two different branes.}
\label{figs:cylinderDuals}
\end{figure}

==> figs/defectConfigurations.tex <==
\begin{figure}
\centering
\subfloat[Negative disk merger]{
\begin{tikzpicture}[scale=0.8,yscale=0.8]
%%% spacing
\draw[-,thick,draw=none,yscale=-1] (-1.5,1) .. controls (-3,0.5) and (-1.9,-1.55) .. (-1.75,-1.65) .. controls (-1.575,-1.875) and (-0.5,-2) .. (0,-2) .. controls (0.5,-2) and (1.575,-1.875) .. (1.75,-1.65) .. controls (1.9,-1.55) and (3,0.5) .. (1.5,1) arc (90:-90:0.3 and 1) .. controls (2,-2) and (-2,-2) .. (-1.5,-1) arc (-90:90:0.3 and 1) -- cycle;
\draw[-,thick,draw=none,yscale=1] (-1.5,1) .. controls (-3,0.5) and (-1.9,-1.55) .. (-1.75,-1.65) .. controls (-1.575,-1.875) and (-0.5,-2) .. (0,-2) .. controls (0.5,-2) and (1.575,-1.875) .. (1.75,-1.65) .. controls (1.9,-1.55) and (3,0.5) .. (1.5,1) arc (90:-90:0.3 and 1) .. controls (2,-2) and (-2,-2) .. (-1.5,-1) arc (-90:90:0.3 and 1) -- cycle;


%%% cylinder

\draw[-] (-1.5,1) to (1.5,1);
\draw[-] (-1.5,-1) to (1.5,-1);


%% filler
\draw[-,draw=none,fill=red!40] (-1.5,1) arc (90:-90:2 and 1);
\draw[-,draw=none,fill=red!40] (1.5,1) arc (90:270:2 and 1);
\draw[-,draw=none,fill=red!40] (1.5,0) circle (0.3 and 1);


%% outline
\draw[-,thick,red] (-1.5,1) arc (90:41.25:2 and 1);
\draw[-,thick,red] (1.5,1) arc (90:180-41.25:2 and 1);
\draw[-,thick,red] (-1.5,-1) arc (-90:-41.25:2 and 1);
\draw[-,thick,red] (1.5,-1) arc (-90:-180+41.25:2 and 1);
\draw[-,thick,red,fill=red!20] (-1.5,0) circle (0.3 and 1);
\draw[-,thick,red] (1.5,1) arc (90:-90:0.3 and 1);
\draw[-,thick,red,dashed] (1.5,1) arc (90:270:0.3 and 1);
\end{tikzpicture}
}
\subfloat[Positive disk merger]{
\begin{tikzpicture}[scale=0.8,yscale=0.8]

%%% spacing
\draw[-,thick,draw=none,yscale=-1] (-1.5,1) .. controls (-3,0.5) and (-1.9,-1.55) .. (-1.75,-1.65) .. controls (-1.575,-1.875) and (-0.5,-2) .. (0,-2) .. controls (0.5,-2) and (1.575,-1.875) .. (1.75,-1.65) .. controls (1.9,-1.55) and (3,0.5) .. (1.5,1) arc (90:-90:0.3 and 1) .. controls (2,-2) and (-2,-2) .. (-1.5,-1) arc (-90:90:0.3 and 1) -- cycle;
\draw[-,thick,draw=none,yscale=1] (-1.5,1) .. controls (-3,0.5) and (-1.9,-1.55) .. (-1.75,-1.65) .. controls (-1.575,-1.875) and (-0.5,-2) .. (0,-2) .. controls (0.5,-2) and (1.575,-1.875) .. (1.75,-1.65) .. controls (1.9,-1.55) and (3,0.5) .. (1.5,1) arc (90:-90:0.3 and 1) .. controls (2,-2) and (-2,-2) .. (-1.5,-1) arc (-90:90:0.3 and 1) -- cycle;


%%% cylinder

\draw[-] (-1.5,1) to (1.5,1);
\draw[-] (-1.5,-1) to (1.5,-1);

%% filling
\draw[-,thick,draw=none,fill=red!40] (-1.5,1) .. controls (-3,0.5) and (-1.9,-1.55) .. (-1.75,-1.65) .. controls (-1.575,-1.875) and (-0.5,-2) .. (0,-2) .. controls (0.5,-2) and (1.575,-1.875) .. (1.75,-1.65) .. controls (1.9,-1.55) and (3,0.5) .. (1.5,1) arc (90:-90:0.3 and 1) .. controls (2,-2) and (-2,-2) .. (-1.5,-1) arc (-90:90:0.3 and 1) -- cycle;

%% borders
\draw[-,thick,red,fill=red!20] (1.5,0) circle (0.3 and 1);
\draw[-,thick,red] (-1.5,1) arc (90:-90:0.3 and 1);
\draw[-,thick,red,dashed] (-1.5,1) arc (90:270:0.3 and 1);


\draw[-,thick,red] (-1.5,-1) .. controls (-2,-2) and (2,-2) .. (1.5,-1);
\draw[-,thick,red] (-1.5,1) .. controls (-3,0.5) and (-1.9,-1.55) .. (-1.75,-1.65) .. controls (-1.575,-1.875) and (-0.5,-2) .. (0,-2) .. controls (0.5,-2) and (1.575,-1.875) .. (1.75,-1.65) .. controls (1.9,-1.55) and (3,0.5) .. (1.5,1);


%% defect

\draw[-,thick,black!30!green] (-1.2,0) to (1.2,0) .. controls (1.35,0) and (1.55,0) .. (1.74,-0.25);
\draw[-,thick,black!30!green,dashed] (-1.2,0) .. controls (-2.25,-0) and (-1.8,-1.5) .. (-1.5,-1.65) .. controls (-1,-1.95) and (1,-1.95) .. (1.5,-1.65) .. controls (1.8,-1.5) and (2.25,0) .. (1.2,0);

%% reemphesize boundaries
\draw[-,thick,red] (-1.5,1) arc (90:-90:0.3 and 1);
\draw[-,thick,red] (1.5,1) arc (90:-90:0.3 and 1);

\end{tikzpicture}
}
\subfloat[Annular merger]{
\begin{tikzpicture}[scale=0.8,yscale=0.8]
%%% spacing
\draw[-,thick,draw=none,yscale=-1] (-1.5,1) .. controls (-3,0.5) and (-1.9,-1.55) .. (-1.75,-1.65) .. controls (-1.575,-1.875) and (-0.5,-2) .. (0,-2) .. controls (0.5,-2) and (1.575,-1.875) .. (1.75,-1.65) .. controls (1.9,-1.55) and (3,0.5) .. (1.5,1) arc (90:-90:0.3 and 1) .. controls (2,-2) and (-2,-2) .. (-1.5,-1) arc (-90:90:0.3 and 1) -- cycle;
\draw[-,thick,draw=none,yscale=1] (-1.5,1) .. controls (-3,0.5) and (-1.9,-1.55) .. (-1.75,-1.65) .. controls (-1.575,-1.875) and (-0.5,-2) .. (0,-2) .. controls (0.5,-2) and (1.575,-1.875) .. (1.75,-1.65) .. controls (1.9,-1.55) and (3,0.5) .. (1.5,1) arc (90:-90:0.3 and 1) .. controls (2,-2) and (-2,-2) .. (-1.5,-1) arc (-90:90:0.3 and 1) -- cycle;


%%% cylinder

\draw[-] (-1.5,1) to (1.5,1);
\draw[-] (-1.5,-1) to (1.5,-1);

\draw[-,thick,red,fill=red!20] (-1.5,0) circle (0.3 and 1);
\draw[-,thick,red,fill=red!20] (1.5,0) circle (0.3 and 1);
\end{tikzpicture}
}
\caption{\sanjit{will try to draw the three types of saddles we have}}
\label{figs:defectConfigurations}
\end{figure}

==> figs/disconnectedAnnulusDual.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1]
\draw[-,black!30] (-3,0) to (4,0) to (5,1) to (-2,1) to (-3,0);

%% outer sphere
\draw[-,draw=none,fill=red!10] (-0.005,0.5) arc (245:-65:2.4);
\draw[-,draw=none,fill=red!10] (1,0.525) circle (1.05 and 0.3);

%\draw[-,red,dashed] (1-0.35,0.525) arc (180:0:0.35 and 0.1);
\draw[-,red,thick] (-0.05+0.005,0.51) arc (190:350:1.05 and 0.3);
\draw[-,red,dashed,thick] (-0.05+0.005,0.51) arc (190:-10:1.05 and 0.3);


%% inner sphere
\draw[-,draw=none,fill=red!40] (0.65,0.5) arc (245:-65:0.825);
\draw[-,draw=none,fill=red!40] (1,0.525) circle (0.35 and 0.1);

\node at (1,2.07) {$\bullet$};
\node at (1,5.08) {$\bullet$};
\draw[-,very thick] (1,2.07) to (1,5.08);

\draw[-,red!75] (1,2.07) to[bend right] (0.85,0.44);
\draw[-,red!75] (0.18,1.25) arc (180:360:0.82 and 0.15);


\draw[-,red!95] (1,5.08) to[bend right] (0.65,0.3);
\draw[-,red!95] (-1.377,2.5) arc (180:360:2.39 and 0.45);


%\draw[-,red,dashed] (1-0.35,0.525) arc (180:0:0.35 and 0.1);
\draw[-,red,thick] (0.65+0.005,0.51) arc (190:350:0.35 and 0.1);
\draw[-,red,dashed,thick] (0.65+0.005,0.51) arc (190:-10:0.35 and 0.1);


\draw[->] (3.5,0.525) to (3.2,0.225);
\draw[->] (3.5,0.525) to (3.924,0.525);
\draw[->] (3.5,0.525) to (3.5,0.949);

\node at (3,0.225) {$x$};
\node at (4.1,0.625) {$y$};
\node at (3.3,1.049) {$z$};

\node at (1.9,1.8) {$\mathcal{Q}_1$};
\node at (3,4.4) {$\mathcal{Q}_2$};

\end{tikzpicture}\qquad
\begin{tikzpicture}[scale=0.72]
% axes
\draw[->,black!70] (-3,0) to (3,0);
\node at (3,-0.5) {$\sqrt{y^2 + x^2}$};
\draw[->,black!70] (0,0) to (0,6.25);
\node at (-0.3,6.35) {$z$};

% angles of branes
\draw[-] (-2.55/12-0.25,0) arc (180:145:0.25);
\node at (-2.55/12-0.5,0.3) {$\theta_1$};

\draw[-] (2.55/2-0.2,0) arc (180:33:0.2);
\node at (2.55/2+0.1,0.45) {$\theta_2$};

% branes and angles
\draw[-,very thick,red] (2.55/2,0) arc (-65:245:3);
\draw[-,very thick,red] (2.55/12,0) arc (-65:245:0.5);

% conformal boundary
\draw[-,very thick,red!40] (2.55/2,0) to (2.55/12,0);
\draw[-,very thick,red!40] (-2.55/2,0) to (-2.55/12,0);

\node[red] at (2.55/2,0) {$\bullet$};
\node[red] at (-2.55/2,0) {$\bullet$};
\node[red] at (2.55/12,0) {$\bullet$};
\node[red] at (-2.55/12,0) {$\bullet$};

\node at (0,0.95) {$\bullet$};
\node at (0,5.7) {$\bullet$};
\draw[-,very thick] (0,0.95) to (0,5.7);

\node at (0.65,1) {$\mathcal{Q}_1$};
\node at (2.55,4.9) {$\mathcal{Q}_2$};

\end{tikzpicture}
\caption{On the left, we show the region $ \mathcal{M} $ bounded by two spherical branes $ \mathcal{Q}_1 $ and $ \mathcal{Q}_2 $. On the right, we take a transverse slice to better depict the angles $\theta_1$ and $\theta_2$ that $\mathcal{Q}_1$ and $\mathcal{Q}_2$ respectively make with the conformal boundary. The minimal geodesic between the two branes, which is ultimately the main object of interest in this section, is shown in black.}
\label{figs:disconnectedAnnulusDual}
\end{figure}

==> figs/diskBraneCutGlueTorus.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
% torus outline
\draw[-] (0,1) arc (90:-90:2 and 1);
\draw[-,black!20] (0,1) arc (90:270:2 and 1);
\draw[-,black!20] (0,-0.1) arc (-90:-180:0.4 and 0.2);
\draw[-] (0,-0.1) arc (-90:0:0.4 and 0.2);
\draw[-,black!20] (0,0.1) arc (90:160:0.4 and 0.1);
\draw[-] (0,0.1) arc (90:20:0.4 and 0.1);



%% brane filling
\draw[-,draw=none,fill=red!40] (0,1) .. controls (-1.75,1) and (-1.25,-0.25) .. (-1,-0.25) .. controls (-0.75,-0.25) and (-1,0.2) .. (0,0.1);
\draw[-,draw=none,fill=red!40] (0,-1) .. controls (-1.75,-1) and (-1.25,0.25) .. (-1,0.25) .. controls (-0.75,0.25) and (-1,-0.2) .. (0,-0.1);

\draw[-,draw=none,fill=red!20] (0,0.55) circle (0.225 and 0.45);
\draw[-,draw=none,fill=red!20] (0,-0.55) circle (0.225 and 0.45);

%% brane outline
\draw[-,dashed,red,thick] (0,-1) arc (-90:90:0.225 and 0.45);
\draw[-,dashed,red,thick] (0,1) arc (90:-90:0.225 and 0.45);

\draw[-,red,thick] (0,1) .. controls (-1.75,1) and (-1.25,-0.25) .. (-1,-0.25) .. controls (-0.75,-0.25) and (-1,0.2) .. (0,0.1);

\draw[-,red,thick] (0,-1) .. controls (-1.75,-1) and (-1.25,0.25) .. (-1,0.25) .. controls (-0.75,0.25) and (-1,-0.2) .. (0,-0.1);

%\node at (-0.77,0) {\tiny$\bullet$};
%\node at (-1.2,0) {\tiny$\bullet$};

\draw[-,draw=none,fill=red!40] (-0.74,0.4) to (-1.22,0.4) to (-1.22,-0.4) to (-0.74,-0.4) -- cycle;

\draw[-,blue,thick,dashed] (-1.96/2,0) circle (0.24 and 0.12);

% horizon
\draw[-,very thick,dashed,black!30!green] (0,0) circle (1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:102.5:1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:-102.5:1 and 0.5);

\draw[-,blue,thick] (-1.96/2-0.24,0) arc (180:0:0.24 and 0.12);

\draw[-,red,thick] (0,-1) arc (-90:-270:0.225 and 0.45);
\draw[-,red,thick] (0,1) arc (-270:-90:0.225 and 0.45);
\end{tikzpicture}
\caption{The configuration obtained by cutting and gluing two disk branes together at a disk of radius $r = r_*$ (shown in blue). This may be interpreted as the embedding of two disk branes in a torus such that they intersect without ``hiding" the defect.}
\label{figs:diskBraneCutGlueTorus}
\end{figure}

==> figs/diskstripbranes.tex <==
\begin{figure}
\centering
\subfloat[Disk brane in conical AdS\label{figs:diskbrane}]{
\begin{tikzpicture}
\node[white] at (-1.7,0) {$\tau = \tau_0$};
\node[white] at (1.7,0) {$\tau$};

\node[white] at (1.7,0) {$\tau = \tau_0$};
\node[white] at (-1.7,0) {$\tau = \tau_0$};


\draw[->,very thick] (1.3,-1) to (1.3,0);
\node at (1.5,-0.5) {$\tau$};

\draw[-,very thick] (0,-2.25) arc (270:210:1 and 0.25);
\draw[->,very thick] (0,-2.25) arc (270:330:1 and 0.25);
\node at (0.75,-2.5) {$\phi$};

\draw[-] (-1,-1.75) to (-1,0.5);
\draw[-,black!20] (-1,0.5) to (-1,1.75);
\draw[-] (1,-1.75) to (1,0.5);
\draw[-,black!20] (1,0.5) to (1,1.75);

\draw[-] (-1,-1.75) arc (180:360:1 and 0.25);
\draw[-,dashed] (-1,-1.75) arc (180:0:1 and 0.25);

\draw[-,draw=none,fill=red!40] (-1,0.5) .. controls (-0.4,2) and (0.4,2) .. (1,0.5) arc (0:-180:1 and 0.25);

\draw[-,draw=none,fill=red!40] (0,0.5) circle (1 and 0.25);

\draw[-,red,thick,dashed] (-1,0.5) arc (180:0:1 and 0.25);

\draw[-,very thick,black!30!green] (0,-1.75) to (0,0.25);
\draw[-,dashed,very thick,black!30!green] (0,0.25) to (0,1.65);


\draw[-,red!75] (0,1.625) .. controls (-0.4,1.25) and (-0.5,0.4) .. (-0.5,0.275);
\draw[-,red!75] (0,1.15-0.25) arc (270:180:0.67 and 0.25);
\draw[-,red!75] (0,1.15-0.25) arc (270:360:0.67 and 0.25);

\draw[-,red,thick] (-1,0.5) arc (180:360:1 and 0.25);

\end{tikzpicture}}\qquad
\subfloat[Strip brane in conical AdS\label{figs:stripbrane}]{
\begin{tikzpicture}
\node[white] at (-1.7,0) {$\tau = \tau_0$};
\node[white] at (1.7,0) {$\tau$};

\node[white] at (1.7,0) {$\tau = \tau_0$};
\node[white] at (-1.7,0) {$\tau = \tau_0$};

\draw[->,very thick] (1.3,-1) to (1.3,0);
\node at (1.5,-0.5) {$\tau$};

\draw[-,very thick] (0,-2.25) arc (270:210:1 and 0.25);
\draw[->,very thick] (0,-2.25) arc (270:330:1 and 0.25);
\node at (0.75,-2.5) {$\phi$};


\draw[-,black!20] (-1,-1.75) to (-1,1.75);
\draw[-] (1,-1.75) to (1,1.75);


\draw[-,draw=none,fill=red!40] (-0.2,-2) to[bend left] (0.2,-1.5) to (0.2,2) to[bend right] (-0.2,1.5) to (-0.2,-2);



%\draw[-,red,thick] (-0.2,-2) to[bend left] (0.2,-1.5);
%\draw[-,red,thick] (-0.2,1.5) to[bend left] (0.2,2);

\draw[-] (1,-1.75) arc (0:-101.5:1 and 0.25);
\draw[-,dashed] (1,-1.75) arc (0:78.5:1 and 0.25);
\draw[-,black!20] (-1,-1.75) arc (180:270-11.5:1 and 0.25);
\draw[-,dashed,black!20] (-1,-1.75) arc (180:78.5:1 and 0.25);

\draw[-,red!75] (-0.2,-2+1.75) to[bend left] (0.2,-1.5+1.75);

\draw[-,red,thick,dashed] (0.2,-1.5) to (0.2,1.5);
\draw[-,red,thick] (0.2,1.5) to (0.2,2);

\draw[-,very thick,black!30!green] (0,-1.75) to (0,1.75);


\draw[-] (1,1.75) arc (0:-101.5:1 and 0.25);
\draw[-] (1,1.75) arc (0:78.5:1 and 0.25);
\draw[-,black!20] (-1,1.75) arc (180:270-11.5:1 and 0.25);
\draw[-,black!20] (-1,1.75) arc (180:78.5:1 and 0.25);


\draw[-,red,thick] (-0.2,-2) to (-0.2,1.5);


%\draw[-,draw=none,fill=red!40] (-1,0.5) .. controls (-0.4,2) and (0.4,2) .. (1,0.5) arc (0:-180:1 and 0.25);

%\draw[-,draw=none,fill=red!40] (0,0.5) circle (1 and 0.25);

%\draw[-,red!75] (0,1.625) .. controls (-0.4,1.25) and (-0.5,0.4) .. (-0.5,0.275);
%\draw[-,red!75] (0,1.15-0.25) arc (270:180:0.67 and 0.25);
%\draw[-,red!75] (0,1.15-0.25) arc (270:360:0.67 and 0.25);

%\draw[-,red,thick] (-1,0.5) arc (180:360:1 and 0.25);
%\draw[-,red,thick,dashed] (-1,0.5) arc (180:0:1 and 0.25);

\end{tikzpicture}}
\caption{(a) A disk brane and (b) a strip brane in conical AdS. The conical defect at $r = 0$ is represented by the green line. The disk brane is a $\phi$-symmetric slice of the bulk, while the strip brane is a $\tau$-symmetric slice of the bulk.}
\label{figs:diskstripbranes}
\end{figure}

==> figs/hOpenClosedPlane.tex <==
\begin{figure}
\centering
\subfloat[Open-string Hamiltonian\label{figs:hopenPlane}]{
\begin{tikzpicture}[scale=0.95]
\node at (-2,0) {};
\draw[-,draw=none,fill=red!25] (-1,0) arc (180:360:1 and 0.5) to (1,2) arc (0:-180:1 and 0.5) to (-1,0);
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!10] (0,2) circle (1 and 0.5);

%%% reemphasize boundaries
\draw[-] (-1,0) to (-1,2);
\draw[-] (1,0) to (1,2);

\draw[-,thick,black!50] (-0.5,-0.45) to (-0.5,1.55);
\draw[-,thick,black!50] (0.5,-0.45) to (0.5,1.55);

\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red] (0,2) circle (1 and 0.5);


\draw[->,thick] (0,0.75) arc (270:300:1 and 0.5);
\draw[-,thick] (0,0.75) arc (270:240:1 and 0.5);

\node at (0,1) {$H^{\text{op}}$};

\draw[->,very thick] (1.5,1) to (3.5,1);
\node at (2.5,1.3) {Unwrap};
\node at (2.5,0.7) {into strip};

%% strip
\draw[draw=none,fill=red!25] (4,2) to (7,2) to (7,0) to (4,0) to (4,2);
\draw[<->,thick,red] (4,2) to (7,2);
\draw[<->,thick,red] (4,0) to (7,0);

\draw[-,thick,black!50] (5.5-0.5,0) to (5.5-0.5,2);
\draw[-,thick,black!50] (5.5+0.5,0) to (5.5+0.5,2);

\draw[->,thick] (5,1) to (6,1);
\node at (5.5,1.25) {$H^{\text{op}}$};

\draw[->,very thick] (7.5,1) to (9.5,1);
\node at (8.5,1.3) {Conformal};
\node at (8.5,0.7) {transformation};

%% upper half plane

\draw[draw=none,fill=red!25] (10,0+0.25) to (10,1.5+0.25) to (13,1.5+0.25) to (13,0+0.25) to (10,0+0.25);
\draw[<->,thick,red] (10,0+0.25) to (13,0+0.25);
\node at (11.5,0+0.25) {$\bullet$};

\draw[-,thick,black!50] (11.875,0+0.25) arc (0:180:0.375);
\draw[-,thick,black!50] (12.75,0+0.25) arc (0:180:1.25);
\draw[->,very thick] (11.5+0.375/1.414,0.375/1.414+0.25) to (11.5+1.25/1.414,1.25/1.414+0.25);
\node at (11.5+0.807,0.45+0.25) {$\mathcal{L}_0$};
\end{tikzpicture}
}\\

\subfloat[Closed-string Hamiltonian\label{figs:hclosedPlane}]{
\begin{tikzpicture}[scale=0.95]
\node at (-2,0) {};
\draw[-,draw=none,fill=red!25] (-1,0) arc (180:360:1 and 0.5) to (1,2) arc (0:-180:1 and 0.5) to (-1,0);
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!10] (0,2) circle (1 and 0.5);

%%% reemphasize boundaries
\draw[-] (-1,0) to (-1,2);
\draw[-] (1,0) to (1,2);

\draw[-,thick,black!50] (-1,0.5) arc (180:360:1 and 0.5);
\draw[-,thick,dashed,black!50] (-1,0.5) arc (180:0:1 and 0.5);

\draw[-,thick,black!50] (-1,1.5) arc (180:360:1 and 0.5);
\draw[-,thick,black!50] (0,2) arc (90:30:1 and 0.5);
\draw[-,thick,black!50] (0,2) arc (90:150:1 and 0.5);
\draw[-,thick,dashed,black!50] (-1,1.5) arc (180:0:1 and 0.5);

\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red] (0,2) circle (1 and 0.5);


\draw[->,thick] (0,0) to (0,1);

\draw[draw=none,fill=red!25] (0.5,0.4) to (0.5,0.6) to (0.1,0.6) to (0.1,0.4) -- cycle;
\node at (0.35,0.5) {$H^{\text{cl}}$};

\draw[->,very thick] (1.5,1) to (3.5,1);
\node at (2.5,1.3) {Conformal};
\node at (2.5,0.7) {transformation};

%% annulus
\draw[-,thick,red,fill=red!25] (5.5,1) circle (1.5);
\draw[-,thick,red,fill=white] (5.5,1) circle (0.25);
\draw[-,thick,black!50] (5.5,1) circle (0.65);
\draw[-,thick,black!50] (5.5,1) circle (1.1);

\draw[->,thick] (5.5+0.65/1.414,1+0.65/1.414) to (5.5+1.1/1.414,1+1.1/1.414);

\node at (6.75,1.4) {$\mathcal{L}_0 + \bar{\mathcal{L}}_0$};
\end{tikzpicture}
}
\caption{The conformal transformations by which we see that the open-string Hamiltonian and closed-string Hamiltonian respectively correspond to (a) dilatation on the upper half-plane generated by $\mathcal{L}_0$ and (b) dilatation on the full plane generated by $\mathcal{L}_0 + \bar{\mathcal{L}}_0$. The additional $-c$ term in \eqref{openHam} and \eqref{closedHam} comes from the Schwarzian derivatives of these conformal transformations.}
\label{figs:hOpenClosedPlane}
\end{figure}

==> figs/intersectAnnulus.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
% torus outline
\draw[-,red,thick,fill=red!30] (0,0) circle (2 and 1);
\draw[-,thick,blue] (0,-0.2) circle (1 and 0.4);
\draw[-,red,thick,fill=white] (0,0.125) circle (0.5 and 0.25);
\draw[-,red,thick] (0,0.125) circle (0.5 and 0.25);


\draw[-,red!75] (-0.5,0.125) to[bend left] (-1,-0.25);
\draw[-,red!75] (-2,0) .. controls (-1.8,-0.5) and (-1,-0.75)..  (-1,-0.25);

\draw[-,red!75] (0.5,0.125) to[bend right] (1,-0.25);
\draw[-,red!75] (2,0) .. controls (1.8,-0.5) and (1,-0.75)..  (1,-0.25);


\draw[-,red!75] (-0.2,-0.1) to[bend left] (-0.5,-0.55);
\draw[-,red!75] (-0.75,-0.925) .. controls (-0.5,-0.9) and (-0.4,-0.55) ..  (-0.5,-0.55);

\draw[-,red!75] (0.2,-0.1) to[bend right] (0.5,-0.55);
\draw[-,red!75] (0.75,-0.925) .. controls (0.5,-0.9) and (0.4,-0.55) ..  (0.5,-0.55);


\draw[-,red!75] (0.75,0.925) ..controls (0.65,0.5)  and (0.5,0.25).. (0.325,0.325);
\draw[-,red!75] (-0.75,0.925) ..controls (-0.65,0.5)  and (-0.5,0.25).. (-0.325,0.325);


\draw[-,thick,blue] (0,-0.2) circle (1 and 0.4);
\draw[-,red,thick,fill=white] (0,0.125) circle (0.5 and 0.25);

\draw[-,draw=none,fill=red!40] (-0.5,0.14) .. controls (-0.25,0.25) and (0.25,0.25) .. (0.5,0.14) arc (0:180:0.5 and 0.25);
\draw[-,red,thick] (0,0.125) circle (0.5 and 0.25);


% horizon
\draw[-,very thick,black!30!green] (0,-0.125) circle (1.45 and 1.25/2);


\end{tikzpicture}
\caption{The configuration obtained by making two annular branes intersect at a finite radius $r = r_*$ (shown in blue). We also show the conical defect (in green). Both the corner and the conical are $\tau$-cycles.}
\label{figs:intersectAnnulus}
\end{figure}

==> figs/nonintDiskBranes.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\node[white] at (-1.7,0) {$\tau = \tau_0$};
\node[white] at (1.7,0) {$\tau$};

\node[white] at (1.7,0) {$\tau = \tau_0$};
\node[white] at (-1.7,0) {$\tau = \tau_0$};


\draw[->,very thick] (1.3,-1) to (1.3,0);
\node at (1.5,-0.5) {$\tau$};

\draw[-,very thick] (0,-0.75) arc (270:210:1 and 0.25);
\draw[->,very thick] (0,-0.75) arc (270:330:1 and 0.25);
\node at (0.75,-1) {$\phi$};

\draw[-] (-1,-1.75) to (-1,0.5);
\draw[-,black!20] (-1,0.5) to (-1,1.75);
\draw[-,black!20] (-1,-0.5-1.25) to (-1,-1.75-1.25);
\draw[-] (1,-1.75) to (1,0.5);
\draw[-,black!20] (1,0.5) to (1,1.75);
\draw[-,black!20] (1,-0.5-1.25) to (1,-1.75-1.25);

\draw[-] (-1,-1.75) arc (180:360:1 and 0.25);
\draw[-,dashed] (-1,-1.75) arc (180:0:1 and 0.25);

%% top brane
\draw[-,draw=none,fill=red!40] (-1,0.5) .. controls (-0.4,2) and (0.4,2) .. (1,0.5) arc (0:-180:1 and 0.25);

\draw[-,draw=none,fill=red!40] (0,0.5) circle (1 and 0.25);

\draw[-,red,thick,dashed] (-1,0.5) arc (180:0:1 and 0.25);

%% bottom brane

\draw[-,draw=none,fill=red!40] (-1,-0.5-1.25) .. controls (-0.4,-2-1.25) and (0.4,-2-1.25) .. (1,-0.5-1.25) arc (0:-180:1 and 0.25);

\draw[-,draw=none,fill=red!25] (0,-0.5-1.25) circle (1 and 0.25);

\draw[-,red,thick,dashed] (-1,-0.5-1.25) arc (180:0:1 and 0.25);

% defect

\draw[-,very thick,black!30!green] (0,-2) to (0,0.25);
\draw[-,dashed,very thick,black!30!green] (0,0.25) to (0,1.65);
\draw[-,dashed,very thick,black!30!green] (0,-1.75) to (0,-2.875);

%% top brane
\draw[-,red!75] (0,1.625) .. controls (-0.4,1.25) and (-0.5,0.4) .. (-0.5,0.275);
\draw[-,red!75] (0,1.15-0.25) arc (270:180:0.67 and 0.25);
\draw[-,red!75] (0,1.15-0.25) arc (270:360:0.67 and 0.25);
\draw[-,red,thick] (-1,0.5) arc (180:360:1 and 0.25);



% bottom brane 
\draw[-,red!75] (0,-1.625-1.25) .. controls (-0.4,-1.25-1.4) and (-0.5,-0.5-1.4) .. (-0.5,-0.275-1.7);
\draw[-,red!75] (0,-1.15+0.25-1.7) arc (270:195:0.67 and 0.25);
\draw[-,red!75] (0,-1.15+0.25-1.7) arc (270:345:0.67 and 0.25);
\draw[-,red,thick] (-1,-0.5-1.25) arc (180:360:1 and 0.25);


% normal vectors and labels
\draw[->] (-0.67,1.15) to (-1,1.4);
\node at (-0.75,1.65) {$n_2^a$};
\draw[->] (-0.67,-1.15-1.25) to (-1,-1.4-1.25);
\node at (-0.75,-1.65-1.25) {$n_1^a$};


\node at (0.5,-1.75-1.25) {$T_1$};
\node at (0.5,1.75) {$T_2$};
\end{tikzpicture}
\caption{Two non-intersecting disk branes with tensions $T_1$ and $T_2$ embedded in conical AdS$_3$ \eqref{conicalglobalads}. They respectively have outward-pointing unit normal vectors $n_1^a$ and $n_2^a$.}
\label{figs:nonintDiskBranes}
\end{figure}

==> figs/ocDualityBoth.tex <==
\begin{figure}
\subfloat[Open-string channel\label{figs:openChannelBoth}]
{\begin{tikzpicture}
\draw[-,draw=none,fill=red!25] (-1,0) arc (180:360:1 and 0.5) to (1,2) arc (0:-180:1 and 0.5) to (-1,0);
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!10] (0,2) circle (1 and 0.5);

\node at (1.2,0) {$a$};
\node at (1.2,2) {$b$};

\draw[-,thick,black!50] (0,-0.5) to (0,1.5);
\draw[-,thick,black!50] (-0.4,-0.45) to (-0.4,1.55);
\draw[-,thick,black!50] (-0.75,-0.325) to (-0.75,1.67);
\draw[-,thick,black!50] (-1,0) to (-1,2);
\draw[-,thick,black!50] (0.4,-0.45) to (0.4,1.55);
\draw[-,thick,black!50] (0.75,-0.325) to (0.75,1.67);
\draw[-,thick,black!50] (1,0) to (1,2);



\draw[-,dashed,thick,black!50] (-0.6,0.4) to (-0.6,1.615);
\draw[-,thick,black!50] (-0.6,1.615) to (-0.6,2.4);
\draw[-,dashed,thick,black!50] (-0.2,0.47) to (-0.2,1.5);
\draw[-,thick,black!50] (-0.2,1.5) to (-0.2,2.5);
\draw[-,dashed,thick,black!50] (0.2,0.47) to (0.2,1.5);
\draw[-,thick,black!50] (0.2,1.5) to (0.2,2.5);
\draw[-,dashed,thick,black!50] (0.6,0.4) to (0.6,1.615);
\draw[-,thick,black!50] (0.6,1.615) to (0.6,2.4);



%%% reemphasize boundaries
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red] (0,2) circle (1 and 0.5);


%% axes
\draw[-,very thick] (0,-0.7) arc (270:235:1 and 0.5);
\draw[->,very thick] (0,-0.7) arc (270:315:1 and 0.5);
\node at (0.4,-0.85) {$\tau$};

\draw[->,very thick] (-1.2,0.5) to (-1.2,1.5);
\node at (-1.4,1) {$\phi$};

\end{tikzpicture}\quad
\begin{tikzpicture}
\draw[-,thick,red,fill=red!25] (0,0) circle (1.5);
\draw[-,thick,red,fill=white] (0,0) circle (0.5);


\draw[-,thick,black!50] (0.5,0) to (1.5,0);
\draw[-,thick,rotate around={45:(0,0)},black!50] (0.5,0) to (1.5,0);
\draw[-,thick,rotate around={90:(0,0)},black!50] (0.5,0) to (1.5,0);
\draw[-,thick,rotate around={135:(0,0)},black!50] (0.5,0) to (1.5,0);
\draw[-,thick,rotate around={180:(0,0)},black!50] (0.5,0) to (1.5,0);
\draw[-,thick,rotate around={225:(0,0)},black!50] (0.5,0) to (1.5,0);
\draw[-,thick,rotate around={270:(0,0)},black!50] (0.5,0) to (1.5,0);
\draw[-,thick,rotate around={315:(0,0)},black!50] (0.5,0) to (1.5,0);


\node at (0.3,0) {$a$};
\node at (1.7,0) {$b$};

\draw[->,very thick] (0.3420,-0.9397) arc (-70:70:1);
\node at (0.6920,0.9397) {$\tau$};

\draw[->,very thick] (0.9239/1.5,0.3827/1.5) to (0.9239/0.75,0.3827/0.75);
\node at (0.9239/0.75,0.3827/0.75-0.3) {$\phi$};


\draw[->,white] (0,-1.7) arc (270:235:1 and 0.5);
\draw[-,white] (0,-1.7) arc (270:315:1 and 0.5);
\node[white] at (-0.4,-1.85) {$\tau$};

\end{tikzpicture}}\qquad\quad
\subfloat[Closed-string channel\label{figs:closedChannelBoth}]
{\begin{tikzpicture}
\draw[-,draw=none,fill=red!25] (-1,0) arc (180:360:1 and 0.5) to (1,2) arc (0:-180:1 and 0.5) to (-1,0);
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!10] (0,2) circle (1 and 0.5);

\node at (1.3,0) {$\ket{a}$};
\node at (1.3,2) {$\ket{b}$};

\draw[-,thick,black!50] (-1,0.5) arc (180:360:1 and 0.5);
\draw[-,thick,dashed,black!50] (-1,0.5) arc (180:0:1 and 0.5);

\draw[-,thick,black!50] (-1,1) arc (180:360:1 and 0.5);
\draw[-,thick,dashed,black!50] (-1,1) arc (180:0:1 and 0.5);

\draw[-,thick,black!50] (-1,1.5) arc (180:360:1 and 0.5);
\draw[-,thick,black!50] (0,2) arc (90:30:1 and 0.5);
\draw[-,thick,black!50] (0,2) arc (90:150:1 and 0.5);
\draw[-,thick,dashed,black!50] (-1,1.5) arc (180:0:1 and 0.5);

%%% reemphasize boundaries
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red] (0,2) circle (1 and 0.5);


%% axes
\draw[-,very thick] (0,-0.7) arc (270:235:1 and 0.5);
\draw[->,very thick] (0,-0.7) arc (270:315:1 and 0.5);
\node at (0.4,-0.85) {$\phi$};

\draw[->,very thick] (-1.2,0.5) to (-1.2,1.5);
\node at (-1.4,1) {$\tau$};

\end{tikzpicture}\quad
\begin{tikzpicture}
\draw[-,thick,red,fill=red!25] (0,0) circle (1.5);
\draw[-,thick,red,fill=white] (0,0) circle (0.5);


\draw[-,thick,black!50] (0,0) circle (0.75);
\draw[-,thick,black!50] (0,0) circle (1);
\draw[-,thick,black!50] (0,0) circle (1.25);


\draw[->,very thick] (0.3420,-0.9397) arc (-70:70:1);
\draw[draw=none,fill=red!25] (0.6920+0.2,0.9397+0.2) to (0.6920+0.2,0.9397) to (0.6920-0.1,0.9397) to (0.6920,0.9397+0.2) -- cycle;
\node at (0.6920,0.9397) {$\phi$};


\draw[->,very thick] (0.9239/1.5,0.3827/1.5) to (0.9239/0.75,0.3827/0.75);
\draw[draw=none,fill=red!25] (0.9239/0.75-0.05,0.3827/0.75-0.4) to (0.9239/0.75+0.2,0.3827/0.75-0.4) to (0.9239/0.75+0.1,0.3827/0.75-0.1) to (0.9239/0.75-0.1,0.3827/0.75-0.15) -- cycle;
\node at (0.9239/0.75,0.3827/0.75-0.3) {$\tau$};


\node at (0.2,0) {$\ket{a}$};
\node at (1.8,0) {$\ket{b}$};



\draw[->,white] (0,-1.7) arc (270:235:1 and 0.5);
\draw[-,white] (0,-1.7) arc (270:315:1 and 0.5);
\draw[->,very thick] (0.9239/1.5,0.3827/1.5) to (0.9239/0.75,0.3827/0.75);
\node[white] at (-0.4,-1.85) {$\phi$};

\end{tikzpicture}}
\caption{The (a) open-string channel and (b) closed-string channel in $d = 2$, each shown both on the cylinder and on the annulus. In (a), Euclidean time is the periodic coordinate, so the partition function is thermal. The Hamiltonian is that of a CFT on a unit-length interval with boundary conditions $a$ and $b$. In (b), Euclidean time is not periodic. Thus, the partition function is found by propagating between an initial state $\ket{a}$ and a final state $\ket{b}$ belonging to a CFT on the circle.}
\end{figure}

==> figs/openClosedDuality.tex <==
\begin{figure}
\subfloat[Open-string channel\label{figs:openChannel}]
{\begin{tikzpicture}
\draw[-,draw=none,fill=red!25] (-1,0) arc (180:360:1 and 0.5) to (1,2) arc (0:-180:1 and 0.5) to (-1,0);
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!10] (0,2) circle (1 and 0.5);

\node at (1.2,0) {$A$};
\node at (1.2,2) {$B$};

\draw[-,thick,black!50] (0,-0.5) to (0,1.5);
\draw[-,thick,black!50] (-0.4,-0.45) to (-0.4,1.55);
\draw[-,thick,black!50] (-0.75,-0.325) to (-0.75,1.67);
\draw[-,thick,black!50] (-1,0) to (-1,2);
\draw[-,thick,black!50] (0.4,-0.45) to (0.4,1.55);
\draw[-,thick,black!50] (0.75,-0.325) to (0.75,1.67);
\draw[-,thick,black!50] (1,0) to (1,2);



\draw[-,dashed,thick,black!50] (-0.6,0.4) to (-0.6,1.615);
\draw[-,thick,black!50] (-0.6,1.615) to (-0.6,2.4);
\draw[-,dashed,thick,black!50] (-0.2,0.47) to (-0.2,1.5);
\draw[-,thick,black!50] (-0.2,1.5) to (-0.2,2.5);
\draw[-,dashed,thick,black!50] (0.2,0.47) to (0.2,1.5);
\draw[-,thick,black!50] (0.2,1.5) to (0.2,2.5);
\draw[-,dashed,thick,black!50] (0.6,0.4) to (0.6,1.615);
\draw[-,thick,black!50] (0.6,1.615) to (0.6,2.4);



%%% reemphasize boundaries
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red] (0,2) circle (1 and 0.5);


%% axes
%\draw[-,very thick] (0,-0.7) arc (270:235:1 and 0.5);
%\draw[->,very thick] (0,-0.7) arc (270:315:1 and 0.5);
%\node at (0.4,-1) {$\tilde{\phi}$};

%\draw[->,very thick] (-1.2,0.5) to (-1.2,1.5);
%\node at (-1.4,1) {$\tilde{\tau}$};

\node at (-1.5,1) {};
\node at (1.5,1) {};
\end{tikzpicture}}\qquad\qquad
\subfloat[Closed-string channel\label{figs:closedChannel}]
{\begin{tikzpicture}
\draw[-,draw=none,fill=red!25] (-1,0) arc (180:360:1 and 0.5) to (1,2) arc (0:-180:1 and 0.5) to (-1,0);
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red,dashed] (-1,0) arc (180:0:1 and 0.5);
\draw[-,thick,red,fill=red!10] (0,2) circle (1 and 0.5);

\node at (1.3,0) {$\ket{A}$};
\node at (1.3,2) {$\ket{B}$};

\draw[-,thick,black!50] (-1,0.5) arc (180:360:1 and 0.5);
\draw[-,thick,dashed,black!50] (-1,0.5) arc (180:0:1 and 0.5);

\draw[-,thick,black!50] (-1,1) arc (180:360:1 and 0.5);
\draw[-,thick,dashed,black!50] (-1,1) arc (180:0:1 and 0.5);

\draw[-,thick,black!50] (-1,1.5) arc (180:360:1 and 0.5);
\draw[-,thick,black!50] (0,2) arc (90:30:1 and 0.5);
\draw[-,thick,black!50] (0,2) arc (90:150:1 and 0.5);
\draw[-,thick,dashed,black!50] (-1,1.5) arc (180:0:1 and 0.5);

%%% reemphasize boundaries
\draw[-,thick,red] (-1,0) arc (180:360:1 and 0.5);
\draw[-,thick,red] (0,2) circle (1 and 0.5);


%% axes
%\draw[-,very thick] (0,-0.7) arc (270:235:1 and 0.5);
%\draw[->,very thick] (0,-0.7) arc (270:315:1 and 0.5);
%\node at (0.4,-1) {$\tilde{\phi}$};

%\draw[->,very thick] (-1.2,0.5) to (-1.2,1.5);
%\node at (-1.4,1) {$\tilde{\tau}$};

\node at (-1.5,1) {};
\node at (1.5,1) {};


\end{tikzpicture}}
\caption{The slicings of the cylinder corresponding to the (a) open-string and (b) closed-string channels. In (a), the cylinder is sliced into intervals along the periodic coordinate, and so the partition function is thermal. In (b), the boundary conditions represent initial and final states belonging to a CFT quantized on the circle.}
\label{figs:openClosedDuality}
\end{figure}

==> figs/openStringBranes.tex <==
\begin{figure}
\centering
\subfloat[Disconnected branes]{
\begin{tikzpicture}
% torus outline
\draw[-] (0,0) circle (2 and 1);
\draw[-] (0,-0.1) arc (-90:-180:0.4 and 0.2);
\draw[-] (0,-0.1) arc (-90:0:0.4 and 0.2);
\draw[-] (0,0.1) arc (90:160:0.4 and 0.1);
\draw[-] (0,0.1) arc (90:20:0.4 and 0.1);



%% brane filling
%\draw[-,draw=none,fill=red!40] (0,1) .. controls (-0.5,0.6) and (-0.5,0.5) .. (0,0.55);

\draw[-,draw=none,fill=red!40] (0,1) .. controls (-0.25,1) and (-1.475,0.175) .. (0,0.1);

%\draw[-,draw=none,fill=red!40] (0,-1) arc (270:90:0.8 and 0.45);
\draw[-,draw=none,fill=red!40] (0,-1) .. controls (-0.25,-1) and (-1.475,-0.175) .. (0,-0.1);


\draw[-,draw=none,fill=red!20] (0,0.55) circle (0.225 and 0.45);
\draw[-,draw=none,fill=red!20] (0,-0.55) circle (0.225 and 0.45);

%% brane outline
\draw[-,dashed,red,thick] (0,-1) arc (-90:90:0.225 and 0.45);
\draw[-,dashed,red,thick] (0,1) arc (90:-90:0.225 and 0.45);

\draw[-,red,thick] (0,1) .. controls (-0.25,1) and (-1.475,0.175) .. (0,0.1);
\draw[-,red,thick] (0,-1) .. controls (-0.25,-1) and (-1.475,-0.175) .. (0,-0.1);

% horizon
\draw[-,very thick,dashed,black!30!green] (0,0) circle (1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:102.5:1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:-102.5:1 and 0.5);
\draw[-,very thick,black!30!green] (-1,0) arc (180:225:1 and 0.5);
\draw[-,very thick,black!30!green] (-1,0) arc (180:139:1 and 0.5);

\draw[-,red,thick] (0,-1) arc (-90:-270:0.225 and 0.45);
\draw[-,red,thick] (0,1) arc (-270:-90:0.225 and 0.45);
\draw[-,red,thick] (0,1) .. controls (-0.25,1) and (-1.475,0.175) .. (0,0.1);
\draw[-,red,thick] (0,-1) .. controls (-0.25,-1) and (-1.475,-0.175) .. (0,-0.1);

%% (r,\tau) plane

\draw[<->] (2.5,0) to (4.5,0);

\draw[-] (6.5,0) circle (1.5);

\draw[-,red,thick] (8,0) .. controls (7.5,0.75) and  (7,0.5) .. (6.5,0);
\draw[-,red,thick] (5,0) .. controls (5.5,0.75) and (6,0.5) .. (6.5,0);

\node[red] at (8,0) {$\bullet$};
\node[red] at (5,0) {$\bullet$};
\node[black!30!green] at (6.5,0) {$\bullet$};

\draw[->,very thick] (8.5,0) arc (0:45:2);
\draw[->,very thick] (6.75,-0.25) to (7.35,-0.85);
\node at (8.5,1) {$\tau$};
\node at (7.3,-0.5) {$r$};
\node at (9,0) {};
\end{tikzpicture}
}

\subfloat[Connected smooth brane]{
\begin{tikzpicture}
% torus outline
\draw[-] (0,0) circle (2 and 1);
\draw[-] (0,-0.1) arc (-90:-180:0.4 and 0.2);
\draw[-] (0,-0.1) arc (-90:0:0.4 and 0.2);
\draw[-] (0,0.1) arc (90:160:0.4 and 0.1);
\draw[-] (0,0.1) arc (90:20:0.4 and 0.1);



%% brane filling
\draw[-,draw=none,fill=red!40] (0,-1) .. controls (-1.675,-0.4) and (-1.675,0.4) .. (0,1) to (0,0.1) .. controls (-1,0.6) and (-1,-0.6) .. (0,-0.1) to (0,-1);

\draw[-,draw=none,fill=red!20] (0,0.55) circle (0.225 and 0.45);
\draw[-,draw=none,fill=red!20] (0,-0.55) circle (0.225 and 0.45);

%% brane outline
\draw[-,dashed,red,thick] (0,-1) arc (-90:90:0.225 and 0.45);
\draw[-,dashed,red,thick] (0,1) arc (90:-90:0.225 and 0.45);
\draw[red,dashed,thick] (-1.25,0) arc (180:360:0.25 and 0.1);

% horizon
\draw[-,very thick,dashed,black!30!green] (0,0) circle (1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:102.5:1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:-102.5:1 and 0.5);

\draw[-,red,thick] (0,-1) arc (-90:-270:0.225 and 0.45);
\draw[-,red,thick] (0,1) arc (-270:-90:0.225 and 0.45);
\draw[red,thick] (-1.25,0) arc (180:0:0.25 and 0.1);

\draw[-,red,thick] (0,-1) .. controls (-1.675,-0.4) and (-1.675,0.4) .. (0,1);
\draw[-,red,thick] (0,-0.1) .. controls (-1,-0.6) and (-1,0.6) .. (0,0.1);

%% (r,\tau) plane

\draw[<->] (2.5,0) to (4.5,0);

\draw[-] (6.5,0) circle (1.5);

\draw[-,red,thick] (8,0) arc (0:180:1.5 and 0.5);

\node[red] at (8,0) {$\bullet$};
\node[red] at (5,0) {$\bullet$};
\node[black!30!green] at (6.5,0) {$\bullet$};

\draw[->,very thick] (8.5,0) arc (0:45:2);
\draw[->,very thick] (6.75,-0.25) to (7.35,-0.85);
\node at (8.5,1) {$\tau$};
\node at (7.3,-0.5) {$r$};
\node at (9,0) {};
\end{tikzpicture}
}

\subfloat[Connected non-smooth brane]{
\begin{tikzpicture}
% torus outline
\draw[-] (0,0) circle (2 and 1);
\draw[-] (0,-0.1) arc (-90:-180:0.4 and 0.2);
\draw[-] (0,-0.1) arc (-90:0:0.4 and 0.2);
\draw[-] (0,0.1) arc (90:160:0.4 and 0.1);
\draw[-] (0,0.1) arc (90:20:0.4 and 0.1);



%% brane filling
\draw[-,draw=none,fill=red!40] (0,1) .. controls (-1.75,1) and (-1.25,-0.25) .. (-1,-0.25) .. controls (-0.75,-0.25) and (-1,0.2) .. (0,0.1);
\draw[-,draw=none,fill=red!40] (0,-1) .. controls (-1.75,-1) and (-1.25,0.25) .. (-1,0.25) .. controls (-0.75,0.25) and (-1,-0.2) .. (0,-0.1);

\draw[-,draw=none,fill=red!20] (0,0.55) circle (0.225 and 0.45);
\draw[-,draw=none,fill=red!20] (0,-0.55) circle (0.225 and 0.45);

%% brane outline
\draw[-,dashed,red,thick] (0,-1) arc (-90:90:0.225 and 0.45);
\draw[-,dashed,red,thick] (0,1) arc (90:-90:0.225 and 0.45);

\draw[-,red,thick] (0,1) .. controls (-1.75,1) and (-1.25,-0.25) .. (-1,-0.25) .. controls (-0.75,-0.25) and (-1,0.2) .. (0,0.1);

\draw[-,red,thick] (0,-1) .. controls (-1.75,-1) and (-1.25,0.25) .. (-1,0.25) .. controls (-0.75,0.25) and (-1,-0.2) .. (0,-0.1);

%\node at (-0.77,0) {\tiny$\bullet$};
%\node at (-1.2,0) {\tiny$\bullet$};

\draw[-,draw=none,fill=red!40] (-0.74,0.4) to (-1.22,0.4) to (-1.22,-0.4) to (-0.74,-0.4) -- cycle;

\draw[-,blue,thick,dashed] (-1.96/2,0) circle (0.24 and 0.12);

% horizon
\draw[-,very thick,dashed,black!30!green] (0,0) circle (1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:102.5:1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:-102.5:1 and 0.5);

\draw[-,blue,thick] (-1.96/2-0.24,0) arc (180:0:0.24 and 0.12);

\draw[-,red,thick] (0,-1) arc (-90:-270:0.225 and 0.45);
\draw[-,red,thick] (0,1) arc (-270:-90:0.225 and 0.45);


%% (r,\tau) plane

\draw[<->] (2.5,0) to (4.5,0);

\draw[-] (6.5,0) circle (1.5);

\draw[-,red,thick] (8,0) arc (0:152:0.8 and 0.65);
\draw[-,red,thick] (5,0) arc (180:28:0.8 and 0.65);

\node[blue] at (6.5,0.35) {$\bullet$};

\node[red] at (8,0) {$\bullet$};
\node[red] at (5,0) {$\bullet$};
\node[black!30!green] at (6.5,0) {$\bullet$};

\draw[->,very thick] (8.5,0) arc (0:45:2);
\draw[->,very thick] (6.75,-0.25) to (7.35,-0.85);
\node at (8.5,1) {$\tau$};
\node at (7.3,-0.5) {$r$};
\node at (9,0) {};
\end{tikzpicture}
}
\caption{The (a) disconnected, (b) smoothly connected, and (c) non-smoothly connected phases of branes in the $\phi$-cut. The topology is a strip. \sanjit{fix caption here} In (a), the green line/dot represents $r = 0$, while in (b), this is the horizon $r = r_h$. On the left, we depict the branes in the torus.}
\label{figs:openStringBranes}
\end{figure}

==> figs/regulators.tex <==
\begin{figure}
\centering
\subfloat[Double-cutoff regularization]{
\begin{tikzpicture}


\draw[-,black!30] (-2.5,0) to (2.5,0);
%\draw[-] (0,0) to (0,4);

\draw[-,red,thick] (1,0) arc (-60:240:2);
\node[red] at (-2.3,1.75) {$\mathcal{Q}$};

%\draw[-,thick,blue] (0.8,0) arc (180:30:0.2);
%\draw[-,thick,blue] (-0.8,0) arc (0:150:0.2);

\draw[-,draw=none,fill=white] (1,0) arc (80:100:5.765) to (1,0);

%\draw[-] (1,0) arc (80:100:5.765);

\draw[-,draw=none,fill=white,very thin] (0.8,0) arc (180:0:0.2) to (0.8,0);
\draw[-,draw=none,fill=white,very thin] (-0.8,0) arc (0:180:0.2) to (-0.8,0);


\draw[-,thick,blue,dashed] (1+0.17320,0.1) arc (30:172.5:0.2);
\draw[-,thick,blue,dashed] (-1-0.17320,0.1) arc (180-30:180-172.5:0.2);
\draw[-,thick,dashed] (-0.80171,0.02611) arc (100-2:80+2:5.765);


\draw[-,black!30] (-2.5,0) to (2.5,0);


\node at (0,0.3) {$\mathcal{B}_\epsilon$};

\node[blue] at (1,0.4) {$\mathcal{C}_\delta$};

\node[red] at (-1,0) {$\bullet$};
\node at (-1,0) {$\circ$};
\node[red] at (1,0) {$\bullet$};
\node at (1,0) {$\circ$};
\end{tikzpicture}}\qquad\qquad\qquad
\subfloat[Single-cutoff regularization]{
\begin{tikzpicture}


\draw[-,black!30] (-2.5,0) to (2.5,0);
%\draw[-] (0,0) to (0,4);

\draw[-,red,thick] (1,0) arc (-60:240:2);
\node[red] at (-2.3,1.75) {$\mathcal{Q}$};

%\draw[-,thick,blue] (0.8,0) arc (180:30:0.2);
%\draw[-,thick,blue] (-0.8,0) arc (0:150:0.2);

\draw[-,draw=none,fill=white] (1,0) arc (80:100:5.765) to (1,0);

%\draw[-] (1,0) arc (80:100:5.765);

\draw[-,draw=none,fill=white,very thin] (0.8,0) arc (180:0:0.2) to (0.8,0);
\draw[-,draw=none,fill=white,very thin] (-0.8,0) arc (0:180:0.2) to (-0.8,0);


\draw[-,dashed,very thick] (-1-0.17320,0.1) to (1+0.17320,0.1);

\draw[-,black!30] (-2.5,0) to (2.5,0);


\node at (0,0.3) {$\mathcal{D}_\varepsilon$};

\node[red] at (-1,0) {$\bullet$};
\node at (-1,0) {$\circ$};
\node[red] at (1,0) {$\bullet$};
\node at (1,0) {$\circ$};
\end{tikzpicture}}
%\subfloat[Double-regularized planar brane]{
%\begin{tikzpicture}
%\draw[-,black!30] (-2.5,0) to (2.5,0);
%%\draw[-] (0,0) to (0,4);
%
%%\draw[-,thick,red] (0,0) to (-2.5,3.75);
%\draw[-,thick,red] (-0.1,0.15) to (-2.5,3.75);
%
%\draw[-,thick,blue,dashed] (-0.1,0.15) arc (123.69:5:0.180278);
%\draw[-,thick,dashed] (0.179592,0.0157122) to (2.5,2.5*0.0874887);
%
%\node[red] at (-2.25,3.75-1) {$\mathcal{Q}$};
%\node[blue] at (0.1,0.4) {$\mathcal{C}_\delta$};
%\node at (2.25,0.5) {$\mathcal{B}_\epsilon$};
%
%\node[red] at (0,0) {$\bullet$};
%\node at (0,0) {$\circ$};
%
%\end{tikzpicture}}
%\caption{The regulated bulk with (a) a spherical brane and (b) a planar brane. In each, $B_\epsilon$ regulates the ambient divergence in the limit $\varphi \to 0$ while $C_\delta$ regulates the corner divergence in the limit $w \to 0$.}
\caption{The regulated bulk with a spherical brane resulting from (a) a double-cutoff regularization scheme and (b) a single-cutoff regularization scheme. In (a), $B_\epsilon$ regulates the ambient divergence in the limit $\varphi \to 0$ while $C_\delta$ regulates the corner divergence in the limit $w \to 0$. In (b), $D_\varepsilon$ simultaneously regulates both the ambient and corner divergences.}
\label{figs:regulators}
\end{figure}

==> figs/schFoliationBCFTdual.tex <==
\begin{figure}
\centering
\subfloat[Annular foliation of AdS-Schwarzschild\label{figs:schFoliation}]{\begin{tikzpicture}[scale=0.9]

%\draw[-,thick,black!30!green] (0,-2.5) to (0,0.25);
%\draw[-,thick,black!30!green] (0,2.5) to (0,0.75);

%\draw[-] (-1,2.5) to (-1,-2.5);
\draw[-] (1,-2.5) to (1,2.5);

\draw[-] (1,2.5) to (1.2,2.5);
\node at (1.765+0.05+0.08,2.5) {$\tilde{\tau} = \dfrac{\tilde{\beta}_h}{2}$};
%\draw[-] (1,0) to (1.2,0);
%\node at (1.7+0.05,0) {$\tilde{\tau} = 0$};
\draw[-] (1,-2.5) to (1.2,-2.5);
\node at (1.9+0.05+0.085,-2.5) {$\tilde{\tau} = -\dfrac{\tilde{\beta}_h}{2}$};

%\node[white] at (-1.765-0.05-0.08,2.5) {$\tilde{\tau} = \dfrac{\tilde{\beta}_h}{2}$};
%\node[white] at (-1.7-0.05,0) {$\tilde{\tau} = 0$};
%\node[white] at (-1.9-0.05-0.085,-2.5) {$\tilde{\tau} = -\dfrac{\tilde{\beta}_h}{2}$};

\node at (3.5,0) {};
\node at (-2.5,0) {};



\draw[-,thick,dashed] (-0.5,2.5) to (1,2.5);
\draw[-,thick,dashed] (-0.5,-2.5) to (1,-2.5);
%\draw[-,thick,dashed] (-1,0) to (1,0);


%\draw[-,thick,red,dashed] (-1,1.5) .. controls (-0.75,0.2) and (-0.75,-0.2) .. (-1,-1.5);
\draw[-,thick,red,dashed] (1,1.5) .. controls (0.75,0.2) and (0.75,-0.2) .. (1,-1.5);

%\draw[-,thick,red,dashed] (-1,1.5) .. controls (-0.25,0.2) and (-0.25,-0.2) .. (-1,-1.5);
\draw[-,thick,red,dashed] (1,1.5) .. controls (0.15,0.5) and (0.15,-0.5) .. (1,-1.5);

%\draw[-,thick,red,dashed] (-1,1.5) .. controls (0.25,0.2) and (0.25,-0.2) .. (-1,-1.5);
\draw[-,thick,red,dashed] (1,1.5) .. controls (-0.5,1.25) and (-0.5,-1.25) .. (1,-1.5);


%\node[red] at (-1,1.5) {$\bullet$};
%\node at (-1,1.5) {$\circ$};
%\node[red] at (-1,-1.5) {$\bullet$};
%\node at (-1,-1.5) {$\circ$};
\node[red] at (1,1.5) {$\bullet$};
\node at (1,1.5) {$\circ$};
\node[red] at (1,-1.5) {$\bullet$};
\node at (1,-1.5) {$\circ$};

\draw[->,very thick] (1.5,-0.5) to (1.5,0.5);
\node at (1.8,0.5) {$\tilde{\tau}$};
\draw[->,draw=none,very thick] (1.5,-0.5) to (1.5,0.5);


\draw[-,very thick, black!30!green] (-0.5,2.5) to (-0.5,-2.5);

\draw[->,very thick] (-0.5,0) to (0,0);
\draw[-,very thick] (-0.5,0.1) to (-0.5,-0.1);

\node at (-0.25,0.3) {$\tilde{r}$};


\end{tikzpicture}}\qquad\qquad
\subfloat[Annular brane in AdS-Schwarzschild\label{figs:annularDual}]{\begin{tikzpicture}[scale=1.125]
\node at (0,-2) {};

% torus outline
%\draw[-] (0,0) circle (2 and 1);
\draw[-] (0,1) arc (90:-90:2 and 1);
\draw[-,black!20] (0,1) arc (90:270:2 and 1);

\draw[-] (0,-0.1) arc (-90:-180:0.4 and 0.2);
\draw[-] (0,-0.1) arc (-90:0:0.4 and 0.2);
\draw[-] (0,0.1) arc (90:160:0.4 and 0.1);
\draw[-] (0,0.1) arc (90:20:0.4 and 0.1);



%% brane filling
\draw[-,draw=none,fill=red!40] (0,-1) .. controls (-1.675,-0.4) and (-1.675,0.4) .. (0,1) to (0,0.1) .. controls (-1,0.6) and (-1,-0.6) .. (0,-0.1) to (0,-1);

\draw[-,draw=none,fill=red!20] (0,0.55) circle (0.225 and 0.45);
\draw[-,draw=none,fill=red!20] (0,-0.55) circle (0.225 and 0.45);

%% brane outline
\draw[-,dashed,red,thick] (0,-1) arc (-90:90:0.225 and 0.45);
\draw[-,dashed,red,thick] (0,1) arc (90:-90:0.225 and 0.45);
\draw[red,dashed,thick] (-1.25,0) arc (180:360:0.25 and 0.1);

% horizon
\draw[-,very thick,dashed,black!30!green] (0,0) circle (1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:102.5:1 and 0.5);
\draw[-,very thick,black!30!green] (1,0) arc (0:-102.5:1 and 0.5);

\draw[-,red,thick] (0,-1) arc (-90:-270:0.225 and 0.45);
\draw[-,red,thick] (0,1) arc (-270:-90:0.225 and 0.45);
\draw[red,thick] (-1.25,0) arc (180:0:0.25 and 0.1);

\draw[-,red,thick] (0,-1) .. controls (-1.675,-0.4) and (-1.675,0.4) .. (0,1);
\draw[-,red,thick] (0,-0.1) .. controls (-1,-0.6) and (-1,0.6) .. (0,0.1);
\node at (0,-2.35) {};
\node at (-2.25,0) {};
\node at (2.25,0) {};

\draw[<-,very thick] (0,-1.25) arc (-90:-210:0.4 and 0.8);
\node[] at (0.2,-1.3) {$\tilde{\tau}$};

\draw[->,very thick] (1.5,0) arc (0:45:1.5 and 0.75);
\draw[-,very thick] (1.5,0) arc (0:-45:1.5 and 0.75);
\node[] at (1.7,0) {$\tilde{\phi}$};
\end{tikzpicture}}
\caption{(a) A slice of the annular foliation of Euclidean AdS-Schwarzschild with the spherical directions projected out and the center point of the $\tilde{\tau}$ cycles blown-up to a line. Just as in pure AdS in global coordinates, $\tilde{\tau}$ increases upward while $r$ increases outward. The ends $\tilde{\tau} = \pm \tilde{\beta}_h/2$ are identified. (b) The bulk configuration obtained by selecting a leaf of the annular foliation as an end-of-the-world brane, with the transverse $\tilde{\psi}_1,...,\tilde{\psi}_{d-2}$ coordinates projected out. The central green line is the horizon. Each given leaf partitions the bulk into a piece containing the horizon and a piece not containing the horizon. Keeping the horizon corresponds to $T > 0$, and excising the horizon corresponds to $T < 0$.}
\label{figs:schFoliationBCFTdual}
\end{figure}

==> figs/schFoliationBCFTdual2.tex <==
\begin{figure}
\centering
\subfloat[Annular foliation of AdS-Schwarzschild\label{figs:schFoliation}]{\begin{tikzpicture}[scale=0.9]

%\draw[-,thick,black!30!green] (0,-2.5) to (0,0.25);
%\draw[-,thick,black!30!green] (0,2.5) to (0,0.75);

%\draw[-] (-1,2.5) to (-1,-2.5);
\draw[-] (1,-2.5) to (1,2.5);

\draw[-] (1,2.5) to (1.2,2.5);
\node at (1.765+0.05+0.08,2.5) {$\tilde{\tau} = \dfrac{\beta_h}{2}$};
%\draw[-] (1,0) to (1.2,0);
%\node at (1.7+0.05,0) {$\tilde{\tau} = 0$};
\draw[-] (1,-2.5) to (1.2,-2.5);
\node at (1.9+0.05+0.085,-2.5) {$\tilde{\tau} = -\dfrac{\beta_h}{2}$};

%\node[white] at (-1.765-0.05-0.08,2.5) {$\tilde{\tau} = \dfrac{\beta_h}{2}$};
%\node[white] at (-1.7-0.05,0) {$\tilde{\tau} = 0$};
%\node[white] at (-1.9-0.05-0.085,-2.5) {$\tilde{\tau} = -\dfrac{\beta_h}{2}$};

\node at (3.5,0) {};
\node at (-2.5,0) {};



\draw[-,thick] (-0.5,2.5) to (1,2.5);
\draw[->,thick] (-0.5,2.5) to (0,2.5);
\draw[->,thick] (-0.5,2.5) to (0.5,2.5);
\draw[-,thick] (-0.5,-2.5) to (1,-2.5);
\draw[->,thick] (-0.5,-2.5) to (0,-2.5);
\draw[->,thick] (-0.5,-2.5) to (0.5,-2.5);
%\draw[-,thick,dashed] (-1,0) to (1,0);


%\draw[-,thick,red,dashed] (-1,1.5) .. controls (-0.75,0.2) and (-0.75,-0.2) .. (-1,-1.5);
\draw[-,thick,red,dashed] (1,1.5) .. controls (0.75,0.2) and (0.75,-0.2) .. (1,-1.5);

%\draw[-,thick,red,dashed] (-1,1.5) .. controls (-0.25,0.2) and (-0.25,-0.2) .. (-1,-1.5);
\draw[-,thick,red,dashed] (1,1.5) .. controls (0.15,0.5) and (0.15,-0.5) .. (1,-1.5);

%\draw[-,thick,red,dashed] (-1,1.5) .. controls (0.25,0.2) and (0.25,-0.2) .. (-1,-1.5);
\draw[-,thick,red,dashed] (1,1.5) .. controls (-0.5,1.25) and (-0.5,-1.25) .. (1,-1.5);


%\node[red] at (-1,1.5) {$\bullet$};
%\node at (-1,1.5) {$\circ$};
%\node[red] at (-1,-1.5) {$\bullet$};
%\node at (-1,-1.5) {$\circ$};
\node[red] at (1,1.5) {$\bullet$};
\node at (1,1.5) {$\circ$};
\node[red] at (1,-1.5) {$\bullet$};
\node at (1,-1.5) {$\circ$};

\draw[->,very thick] (1.5,-0.5) to (1.5,0.5);
\node at (1.8,0.5) {$\tilde{\tau}$};
\draw[->,draw=none,very thick] (1.5,-0.5) to (1.5,0.5);


\draw[-,very thick,dashed] (-0.5,2.5) to (-0.5,-2.5);

\draw[->,very thick] (-0.5,0) to (0,0);
\draw[-,very thick] (-0.5,0.1) to (-0.5,-0.1);

\node at (-0.25,0.3) {$\tilde{r}$};

\node[black!30!green] at (-0.5,0) {$\bullet$};

\end{tikzpicture}}\qquad\qquad
\subfloat[Annular brane in AdS-Schwarzschild\label{figs:annularDual}]{\begin{tikzpicture}[scale=1.125]
\node at (0,-2) {};

% torus outline
\draw[-,red,thick,fill=red!30] (0,0) circle (2 and 1);
\draw[-,red,thick,fill=white] (0,0.125) circle (0.5 and 0.25);
\draw[-,red,thick] (0,0.125) circle (0.5 and 0.25);

\draw[-,red!75] (-0.5,0.125) .. controls (-0.7,-0.4) and (-1.8,-0.4) .. (-2,0);
\draw[-,red!75] (0.5,0.125) .. controls (0.7,-0.4) and (1.8,-0.4) .. (2,0);

\draw[-,red!75] (-0.2,-0.1) to[bend left] (-0.75,-0.925);
\draw[-,red!75] (0.2,-0.1) to[bend right] (0.75,-0.925);

\draw[-,red!75] (-0.75,0.925) ..controls (-0.7,0.5)  and (-0.5,0.25).. (-0.25,0.35);
\draw[-,red!75] (0.75,0.925) ..controls (0.7,0.5)  and (0.5,0.25).. (0.25,0.35);

\draw[-,draw=none,fill=red!40] (-0.5,0.14) .. controls (-0.25,0.25) and (0.25,0.25) .. (0.5,0.14) arc (0:180:0.5 and 0.25);
\draw[-,red,thick] (0,0.125) circle (0.5 and 0.25);



% horizon
\draw[-,very thick,black!30!green] (0,0) circle (1.25 and 0.625);


%% spacers and arrows
\node at (0,-2.35) {};
\node at (-2.25,0) {};
\node at (2.25,0) {};

\draw[<-,very thick] (0,-1.25) arc (-90:-210:0.4 and 0.8);
\node[] at (0.2,-1.3) {$\tilde{\tau}$};

\draw[->,very thick] (1.5,0) arc (0:45:1.5 and 0.75);
\draw[-,very thick] (1.5,0) arc (0:-45:1.5 and 0.75);
\node[] at (1.7,0) {$\tilde{\phi}$};
\end{tikzpicture}}
\caption{(a) A slice of the annular foliation of Euclidean AdS-Schwarzschild with the spherical directions fixed and the center point of the $\tilde{\tau}$-cycle blown-up to a vertical line. $\tilde{\tau}$ increases upward while $\tilde{r}$ increases outward. The ends $\tilde{\tau} = \pm \beta_h/2$ are identified. (b) The bulk configuration obtained by selecting a leaf of the annular foliation as an end-of-the-world brane, with the transverse $(\tilde{\psi}_1,...,\tilde{\psi}_{d-2})$ coordinates fixed. The central green line is the non-contractible horizon. Each given leaf partitions the bulk into a piece containing the horizon and a piece not containing the horizon. Keeping the horizon corresponds to $T > 0$, and excising the horizon corresponds to $T < 0$.}
\label{figs:schFoliationBCFTdual}
\end{figure}

==> figs/thermalAdSInt.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[-] (-1,-1) to (-1,1);
\draw[-,black!20] (-1,1) to (-1,2);
\draw[-,black!20] (-1,-1) to (-1,-2);
\draw[-] (1,-1) to (1,1);
\draw[-,black!20] (1,1) to (1,2);
\draw[-,black!20] (1,-1) to (1,-2);

\draw[-,black!20] (-1,-2) arc (180:360:1 and 0.25);
\draw[-,dashed,black!20] (-1,-2) arc (180:0:1 and 0.25);
\draw[-,black!20] (0,2) circle (1 and 0.25);

\draw[-,fill=red!40,red!40] (-1,0.5-1.5) .. controls (-0.4,1.65) and (0.4,1.65) .. (1,0.5-1.5);



\draw[-,red!40,fill=red!40] (-1,-1) .. controls (-0.8,-1.4) and (-0.6,-1.8) .. (-0.5,-2) arc (180:360:0.5 and 0.125) .. controls (0.6,-1.8) and (0.8,-1.4) .. (1,-1) to (-1,-1);

\draw[-,red,thick] (-1,-1) arc (180:360:1 and 0.25);
\draw[-,red,thick,dashed] (-1,-1) arc (180:0:1 and 0.25);




%% modulo
\draw[-,fill=red!40,red!40] (-1,0.5-1.5) .. controls (-0.4,1.65) and (0.4,1.65) .. (1,0.5-1.5);

\draw[-,draw=none,fill=red!40] (0,0.5-1.5) circle (1 and 0.25);

\draw[-,red!75] (0,1.625-1.5+0.875) .. controls (-0.4,1.25-1.5) and (-0.5,0.4-1.5) .. (-0.5,0.275-1.5);
\draw[-,red!75] (0,1.15-0.25-1) arc (270:180:0.67 and 0.25);
\draw[-,red!75] (0,1.15-0.25-1) arc (270:360:0.67 and 0.25);

\draw[-,draw=none,fill=yellow,fill opacity=0.4] (0,1) circle (1 and 0.25);
\draw[-,black!40!yellow,thick] (-1,1) arc (180:360:1 and 0.25);
\draw[-,black!40!yellow,thick,dashed] (-1,1) arc (180:0:1 and 0.25);


\draw[-,red!40,fill=red!40] (-0.5,2) .. controls (-0.25,0.65) and (0.25,0.65) .. (0.5,2);

\draw[-,red!75] (-0.5,-2) arc (180:360:0.5 and 0.125);
\draw[-,red!75,dashed] (-0.5,-2) arc (180:0:0.5 and 0.125);

\draw[-,red!75,fill=red!20] (0,2) circle (0.5 and 0.125);

\draw[-,red!75] (-0.5,0.275-1.5) .. controls (-0.5,-1.5) and (-0.3,-1.9) .. (-0.2,-2.12);

\draw[-,red!75] (-0.2,1.88) .. controls (-0.15,1.5) and (-0.05,1.1) .. (0,1);


\draw[-,red,thick] (-1,0.5-1.5) arc (180:360:1 and 0.25);
\draw[-,red,thick,dashed] (-1,0.5-1.5) arc (180:0:1 and 0.25);



\draw[-,black!20] (0,2) circle (1 and 0.25);

\node[blue] at (0,1) {$\bullet$};


\draw[->,very thick] (1.2,-0.5) to (1.2,0.5);
\node at (1.4,0) {$\tau$};
\node[black!40!yellow] at (1.35,1) {$\tau_0$};
\node[red] at (1.485,-1) {$-\tau_0$};
\node[black!40] at (1.44,2) {$2\tau_0$};
\node[black!40] at (1.575,-2) {$-2\tau_0$};

\end{tikzpicture}
\begin{tikzpicture}
\draw[-] (0,0) circle (1.5);


\draw[-] (1.4,0) to (1.6,0);
\node at (1.75,0) {$0$};
\draw[->,very thick] (2,0) arc (0:45:2);
\node at (2,1) {$\tau$};
\draw[->,white,very thick] (-2,0) arc (180:135:2);
\node[white] at (-2,1) {$\tau$};


\draw[-,black!30!yellow,thick] (0,0) to (0,1.5);
\draw[-,red,thick] (0,-1.5) .. controls (1.5,0.75) and (0,1) .. (0,0);
\draw[-,red,thick] (0,-1.5) .. controls (-1.5,0.75) and (0,1) .. (0,0);
\node[blue] at (0,0) {$\bullet$};

\node[black!40!yellow] at (0,1.5) {$\bullet$};
\node[red] at (0,-1.5) {$\bullet$};

\node[black!40!yellow] at (0,1.8) {$\tau_0$};
\node[red] at (0,-1.8) {$-\tau_0$};

\end{tikzpicture}
\caption{A depiction of how two branes may merge in thermal AdS, in which we have fixed the tension of the $\tau_1(r)$ brane (in yellow) to $T_1 = 0$. Here, the $\tau_2(r)$ brane may either reach the $\tau_1(r)$ by going in the $+\tau$ direction ($T_2 < 0$) or by going in the $-\tau$ direction ($T_2 > 0$). The latter corresponds to the constraint \eqref{constraint2Thermal}. Respectively, these possibilities provide the thresholds $T_*$ and $T_{**}$ defining the portions of parameter space for which we have brane-merging configurations.}
\label{figs:thermalAdSInt}
\end{figure}

==> figs/torusCut.tex <==
\begin{figure}
\begin{tikzpicture}
\node at (0,-2) {};
%% TORUS

% torus outline
\draw[-] (0-7,0-0.875) circle (2 and 1);
\draw[-] (0-7,-0.1-0.875) arc (-90:-180:0.4 and 0.2);
\draw[-] (0-7,-0.1-0.875) arc (-90:0:0.4 and 0.2);
\draw[-] (0-7,0.1-0.875) arc (90:160:0.4 and 0.1);
\draw[-] (0-7,0.1-0.875) arc (90:20:0.4 and 0.1);

%% brane filling
\draw[-,draw=none,fill=red!40] (0-7,1-0.875) .. controls (-0.25-7,1-0.875) and (-1.475-7,0.175-0.875) .. (0-7,0.1-0.875);
\draw[-,draw=none,fill=red!20] (0-7,0.55-0.875) circle (0.225 and 0.45);

%% brane outline
\draw[-,dashed,red,thick] (0-7,1-0.875) arc (90:-90:0.225 and 0.45);

\draw[-,red,thick] (0-7,1-0.875) .. controls (-0.25-7,1-0.875) and (-1.475-7,0.175-0.875) .. (0-7,0.1-0.875);

% horizon
\draw[-,very thick,dashed,black!30!green] (0-7,0-0.875) circle (1 and 0.5);
\draw[-,very thick,black!30!green] (1-7,0-0.875) arc (0:102.5:1 and 0.5);
\draw[-,very thick,black!30!green] (1-7,0-0.875) arc (0:-221:1 and 0.5);

\draw[-,red,thick] (0-7,1-0.875) arc (-270:-90:0.225 and 0.45);
\draw[-,red,thick] (0-7,1-0.875) .. controls (-0.25-7,1-0.875) and (-1.475-7,0.175-0.875) .. (0-7,0.1-0.875);

%%% axes


\draw[->,very thick] (0-7,-1.425-0.8) arc (-90:-210:0.4 and 0.8);
\node[] at (-0.6-7,-1.55) {$\phi$};

\draw[->,very thick] (-7+1.5,-0.875) arc (0:45:1.5 and 0.75);
\draw[-,very thick] (-7+1.5,-0.875) arc (0:-45:1.5 and 0.75);
\node[] at (-7+1.7,-0.875) {$\tau$};

\draw[->] (2.5-7,-0.65) to (-1.5,1);
\node[rotate=28.81] at (-3-0.1,0.175+0.2) {Cut along constant $\phi$};

\draw[->] (2.5-7,-1.1) to (-1.5,1-3.75);
\node[rotate=-28.81] at (-3-0.1,-1.925-0.2) {Cut along constant $\tau$};

%% OPEN STRING

\draw[-,draw=none] (-1,0) arc (180:360:1 and 0.5) to (1,2) arc (0:-180:1 and 0.5) to (-1,0);
\draw[-] (-1,0) arc (180:360:1 and 0.25);
\draw[-,dashed] (-1,0) arc (180:0:1 and 0.25);
\draw[-] (0,2) circle (1 and 0.25);


\draw[-] (-1,0) to (-1,2);
\draw[-] (1,0) to (1,2);

\draw[draw=none,fill=red!40] (0,0) arc (180:0:0.5 and 0.1) to (1,2) arc (0:180:0.5 and 0.1) to (0,0);



\draw[-,very thick,black!30!green] (0,2) to (0,0);

\draw[-] (-1,2) arc (180:360:1 and 0.25);
\draw[-,dashed] (-1,0) arc (180:0:1 and 0.25);

\draw[-,red,very thick] (1,0) to (1,2);


%% axes
\draw[-,very thick] (0,-0.7) arc (270:235:1 and 0.5);
\draw[->,very thick] (0,-0.7) arc (270:315:1 and 0.5);
\node at (0.4,-0.85) {$\tau$};

\draw[->,very thick] (1.2,0.5) to (1.2,1.5);
\node at (1.4,1-0) {$\phi$};

%% CLOSED STRING


\draw[-,draw=none] (-1,0-3.75) arc (180:360:1 and 0.5) to (1,2-3.75) arc (0:-180:1 and 0.5) to (-1,0-3.75);
\draw[-] (-1,0-3.75) arc (180:360:1 and 0.25);
\draw[-,dashed] (-1,0-3.75) arc (180:0:1 and 0.25);
\draw[-] (0,2-3.75) circle (1 and 0.25);


\draw[-,draw=none,fill=red!40] (-1,0.5-3.25) .. controls (-0.4,1.35-3.25) and (0.4,1.35-3.25) .. (1,0.5-3.25) arc (0:-180:1 and 0.25);

\draw[-,draw=none,fill=red!40] (0,0.5-3.25) circle (1 and 0.25);



\draw[-,dashed,very thick,black!30!green] (0,0-3.75) to (0,2-3.75);
\draw[-,very thick,black!30!green] (0,-3) to (0,0-3.75);
\draw[-,very thick,black!30!green] (0,1.75-3.75) to (0,2-3.75);

\draw[-,red!75] (0,1.625-3.745) .. controls (-0.4,1.25-3.45) and (-0.5,0.4-3.25) .. (-0.5,0.275-3.25);

\draw[-,red,thick] (-1,0.5-3.25) arc (180:360:1 and 0.25);
\draw[-,red,thick,dashed] (-1,0.5-3.25) arc (180:0:1 and 0.25);




\draw[-] (-1,-3.75) to (-1,-1.75);
\draw[-] (1,-3.75) to (1,-1.75);

%%% reemphasize boundaries
\draw[-] (0,2-3.75) circle (1 and 0.25);

%% axes
\draw[-,very thick] (0,-0.7-3.75) arc (270:235:1 and 0.5);
\draw[->,very thick] (0,-0.7-3.75) arc (270:315:1 and 0.5);
\node at (0.4,-0.85-3.75) {$\phi$};

\draw[->,very thick] (1.2,0.5-3.75) to (1.2,1.5-3.75);
\node at (1.4,1-3.75) {$\tau$};

\end{tikzpicture}
\caption{The two ways to cut a torus. Cutting along $\phi$ gives the\sanjit{fix this caption re: open/closed string}}
%\caption{The two ways to cut a torus. Cutting along a $\tau$-cycle (in blue) corresponds to the open-string channel (above) in which $\phi \in [-\pi,\pi]$, while cutting along a $\phi$-cycle corresponds to the closed-string channel (below) in which $\tau \in [-\beta/2,\beta/2]$.\sanjit{fix this caption re: open/closed string}}
\label{figs:torusCut}
\end{figure}

==> figs/twoPlanarBranes.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.2]
\draw[-] (0,0) to (2,0);

\draw[-,red,thick] (0,0) to (-1,2);
\draw[-,red] (0.3,0) arc (0:116.57:0.3);
\node[red] at (0.3,0.4) {$\theta$};

\node[red] at (-0.5-0.25,1-0.1) {$\mathcal{Q}_s$};

\draw[-,blue,thick] (2,0) to (2,2);
\draw[-,blue] (1.8,0) to (1.8,0.2) to (2,0.2);

\node[blue] at (2.25,1) {$\mathcal{Q}_t$};

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};

\node[blue] at (2,0) {$\bullet$};
\node at (0,0) {$\circ$};
\draw[<->,very thick] (0,-0.25) to (2,-0.25);
\node at (1,-0.5) {$L$};
\end{tikzpicture}
\caption{The planar multi-brane configuration for which the source brane $\mathcal{Q}_s$ has tension $T = -(d-1)\cos\theta$ while the test brane $\mathcal{Q}_t$ is tensionless. The separation $L$ between the branes is a scale describing the width of the strip on which the dual BCFT state is defined.}
\label{figs:twoPlanarBranes}
\end{figure}
